Real forms of embeddings of maximal reductive subalgebras of the complex simple Lie algebras of rank up to 8

We give tables of noncompact real forms of maximal reductive subalgebras of complex simple Lie algebras of rank up to 8. These were obtained by computational methods that we briefly describe. We also discuss applications in theoretical physics of these embeddings.

==> (inline-0) <==
\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(1,2)$.}\label{tab:su12}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(1,2)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus\u(1)\\
\su(2)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1$ & $\ssl(2,\R)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\ssl(3,\R)$.}\label{tab:sl3R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\ssl(3,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1$ & $\ssl(2,\R)\oplus\so(1,1)$ & R\\
   \hline

$A_1$ & $
   \begin{aligned}
\su(2)\\
\ssl(2,\R)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $B_2$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(2,3)$.}\label{tab:so23}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(2,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\\
\ssl(2,\C)\\
   \end{aligned} $ & R \\
   \hline

$A_1+T_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus\so(1,1)\\
\ssl(2,\R)\oplus\u(1)\\
\su(2)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1$ & $\ssl(2,\R)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,1)$.}\label{tab:so41}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,1)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1$ & $
   \begin{aligned}
\ssl(2,\C)\\
\su(2)\oplus \su(2)\\
   \end{aligned} $ & R \\
   \hline

   $A_1+T_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus\u(1)\\
\su(2)\oplus\so(1,1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\noindent{\bf Type $G_2$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $G_{2(2)}$.}\label{tab:G22}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $G_{2(2)}$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2$ & $
   \begin{aligned}
\ssl(3,\R)\\
\su(1,2)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\\
\su(2)\oplus \su(2)\\
   \end{aligned} $ & R \\
   \hline

$A_1$ & $\ssl(2,\R)$ & S\\
   \hline

\end{longtable}

\noindent{\bf Type $A_3$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(1,3)$.}\label{tab:su13}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(1,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2$ & $
   \begin{aligned}
\su(1,2)\oplus\u(1)\\
\su(3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+T_1$ & $\su(2)\oplus \ssl(2,\R)\oplus\u(1)$ & R\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(2,2)$.}\label{tab:su22}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(2,2)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2$ & $\su(1,2)\oplus\u(1) (2\times)$ & R \\
\hline

$A_1+A_1+T_1$ & $
   \begin{aligned}
\ssl(2,\C)\oplus\so(1,1)\\
\ssl(2,\R)\oplus \ssl(2,\R)\oplus\u(1)\\
\su(2)\oplus \su(2)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2$ & $
   \begin{aligned}
\so(2,3)\\
\so(4,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1+A_1$ & $
   \begin{aligned}
\su(2)\oplus \ssl(2,\R)\\
\ssl(2,\R)\oplus \ssl(2,\R)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\newpage

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\ssl(2,\HH)$.}\label{tab:sl2H}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\ssl(2,\HH)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$B_2$ & $
   \begin{aligned}
\so(5)\\
\so(4,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1+A_1+T_1$ & $
   \begin{aligned}
\ssl(2,\C)\oplus\u(1)\\
\su(2)\oplus \su(2)\oplus\so(1,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1$ & $\su(2)\oplus \ssl(2,\R)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\ssl(4,\R)$.}\label{tab:sl4R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\ssl(4,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2$ & $\ssl(3,\R)\oplus\so(1,1)$ & R\\
\hline

$A_1+A_1+T_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus\so(1,1)\\
\ssl(2,\C)\oplus\u(1) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$B_2$ & $\so(2,3)$ & S\\
   \hline

$A_1+A_1$ & $
   \begin{aligned}
\su(2)\oplus \su(2)\\
\ssl(2,\R)\oplus \ssl(2,\R)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $B_3$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(2,5)$.}\label{tab:so25}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(2,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+A_1$ & $
   \begin{aligned}
\su(2)\oplus \ssl(2,\R)\oplus \ssl(2,\R)\\
\ssl(2,\C)\oplus \ssl(2,\R)\\
\su(2)\oplus \su(2)\oplus \ssl(2,\R)\\
   \end{aligned} $ & R \\
   \hline

$A_3$ & $
   \begin{aligned}
\su(2,2)\\
\ssl(2,\HH)\\
   \end{aligned} $ & R \\
   \hline

$B_2+T_1$ & $
   \begin{aligned}
\so(4,1)\oplus\so(1,1)\\
\so(2,3)\oplus\u(1)\\
\so(5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,3)$.}\label{tab:so43}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+A_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \ssl(2,\R)\\
\ssl(2,\C)\oplus \ssl(2,\R)\\
\ssl(2,\C)\oplus \su(2)\\
\su(2)\oplus \su(2)\oplus \su(2)\\
   \end{aligned} $ & R \\
   \hline

$A_3$ & $
   \begin{aligned}
\ssl(4,\R)\\
\su(2,2)\\
   \end{aligned} $ & R \\
   \hline

$B_2+T_1$ & $
   \begin{aligned}
\so(2,3)\oplus\so(1,1)\\
\so(2,3)\oplus\u(1)\\
\so(4,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$G_2$ & $G_{2(2)}$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(6,1)$.}\label{tab:so61}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(6,1)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+A_1$ & $
   \begin{aligned}
\ssl(2,\C)\oplus \su(2)\\
\su(2)\oplus \su(2)\oplus \ssl(2,\R)\\
   \end{aligned} $ & R \\
   \hline

$A_3$ & $
   \begin{aligned}
\ssl(2,\HH)\\
\su(4)\\
   \end{aligned} $ & R \\
   \hline

$B_2+T_1$ & $
   \begin{aligned}
\so(5)\oplus\so(1,1)\\
\so(4,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\noindent{\bf Type $C_3$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(1,2)$.}\label{tab:sp12}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(1,2)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2$ & $\su(1,2)\oplus\u(1)$ & R\\
\hline

$A_1+B_2$ & $
   \begin{aligned}
\su(2)\oplus \so(4,1)\\
\su(2)\oplus \so(5)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1$ & $\su(2)\oplus \ssl(2,\R)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(3,\R)$.}\label{tab:sp6R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(3,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2$ & $
   \begin{aligned}
\ssl(3,\R)\oplus\so(1,1)\\
\su(1,2)\oplus\u(1)\\
\su(3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+B_2$ & $\ssl(2,\R)\oplus \so(2,3)$ & R\\
   \hline

$A_1$ & $\ssl(2,\R)$ & S\\
   \hline

$A_1+A_1$ & $\ssl(2,\R)\oplus \ssl(2,\R)$ & S\\
   \hline

\end{longtable}

\noindent{\bf Type $A_4$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(1,4)$.}\label{tab:su14}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(1,4)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_2+T_1$ & $
   \begin{aligned}
\su(2)\oplus \su(1,2)\oplus\u(1)\\
\ssl(2,\R)\oplus \su(3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_3+T_1$ & $
   \begin{aligned}
\su(1,3)\oplus\u(1)\\
\su(4)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2$ & $\so(4,1)$ & S \\
\hline
\end{longtable}

\begin{longtable}{|l|c|c|}
  \caption{Maximal subalgebras of $\su(2,3)$.}\label{tab:su23}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(2,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_2+T_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \su(1,2)\oplus\u(1)\\
\su(2)\oplus \su(1,2)\oplus\u(1)\\
\su(2)\oplus \su(3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_3+T_1$ & $
   \begin{aligned}
\su(2,2)\oplus\u(1)\\
\su(1,3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2$ & $\so(2,3)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\ssl(5,\R)$.}\label{tab:sl5R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\ssl(5,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_2+T_1$ & $\ssl(2,\R)\oplus \ssl(3,\R)\oplus\so(1,1)$ & R\\
   \hline

$A_3+T_1$ & $\ssl(4,\R)\oplus\so(1,1)$ & R \\
   \hline

$B_2$ & $
   \begin{aligned}
\so(5)\\
\so(2,3)\\
\so(4,1)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $B_4$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(2,7)$.}\label{tab:so27}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(2,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+B_2$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(5)\\
\su(2)\oplus \su(2)\oplus \so(2,3)\\
\ssl(2,\C)\oplus \so(4,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_3$ & $
   \begin{aligned}
\su(2)\oplus \su(2,2)\\
\ssl(2,\R)\oplus \ssl(2,\HH)\\
\ssl(2,\R)\oplus \su(4)\\
   \end{aligned} $ & R \\
   \hline

$B_3+T_1$ & $
   \begin{aligned}
\so(6,1)\oplus\so(1,1)\\
\so(2,5)\oplus\u(1)\\
\so(7)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$D_4$ & $
   \begin{aligned}
\so^*(8)\\
\so(1,7)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,5)$.}\label{tab:so45}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+B_2$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(2,3)\\
\ssl(2,\C)\oplus \so(2,3)\\
\ssl(2,\C)\oplus \so(4,1)\\
\su(2)\oplus \su(2)\oplus \so(4,1)\\
\su(2)\oplus \su(2)\oplus \so(5)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_3$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(4,\R)\\
\ssl(2,\R)\oplus \su(2,2)\\
\su(2)\oplus \su(2,2)\\
\su(2)\oplus \ssl(2,\HH)\\
   \end{aligned} $ & R \\
   \hline

$D_4$ & $
   \begin{aligned}
\so(4,4)\\
\so(3,5)\\
   \end{aligned} $ & R \\
   \hline

$B_3+T_1$ & $
   \begin{aligned}
\so(4,3)\oplus\so(1,1)\\
\so(4,3)\oplus\u(1)\\
\so(2,5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1$ & $\ssl(2,\R)$ & S\\
   \hline

$A_1+A_1$ & $\ssl(2,\R)\oplus \ssl(2,\R)$ & S\\
   \hline

\end{longtable}

\newpage

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(6,3)$.}\label{tab:so63}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(6,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+B_2$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(4,1)\\
\ssl(2,\C)\oplus \so(2,3)\\
\su(2)\oplus \su(2)\oplus \so(2,3)\\
\ssl(2,\C)\oplus \so(5)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_3$ & $
   \begin{aligned}
\su(2)\oplus \ssl(4,\R)\\
\ssl(2,\R)\oplus \su(2,2)\\
\ssl(2,\R)\oplus \ssl(2,\HH)\\
\su(2)\oplus \su(4)\\
   \end{aligned} $ & R \\
   \hline

$D_4$ & $
   \begin{aligned}
\so(3,5)\\
\so^*(8)\\
   \end{aligned} $ & R \\
   \hline

$B_3+T_1$ & $
   \begin{aligned}
\so(2,5)\oplus\so(1,1)\\
\so(4,3)\oplus\u(1)\\
\so(6,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1$ & $\su(2)\oplus\ssl(2,\R)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(8,1)$.}\label{tab:so81}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(8,1)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+B_2$ & $
   \begin{aligned}
\ssl(2,\C)\oplus \so(5)\\
\su(2)\oplus \su(2)\oplus \so(4,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_3$ & $
   \begin{aligned}
\su(2)\oplus \ssl(2,\HH)\\
\ssl(2,\R)\oplus \su(4)\\
   \end{aligned} $ & R \\
   \hline

$D_4$ & $
   \begin{aligned}
\so(1,7)\\
\so(8)\\
   \end{aligned} $ & R \\
   \hline

$B_3+T_1$ & $
   \begin{aligned}
\so(7)\oplus\so(1,1)\\
\so(6,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\noindent{\bf Type $C_4$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(1,3)$.}\label{tab:sp13}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(1,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+T_1$ & $\su(1,3)\oplus\u(1)$ & R \\
   \hline

$B_2+B_2$ & $\so(5)\oplus \so(4,1)$ & R\\
   \hline

$A_1+C_3$ & $
   \begin{aligned}
\su(2)\oplus \sp(1,2)\\
\su(2)\oplus \sp(3)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(2,2)$.}\label{tab:sp22}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(2,2)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+T_1$ & $
   \begin{aligned}
\ssl(2,\HH)\oplus\so(1,1)\\
\su(2,2)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+B_2$ & $
   \begin{aligned}
\so(4,1)\oplus \so(4,1)\\
\so(5,\C)\\
\so(5)\oplus \so(5)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_3$ & $\su(2)\oplus \sp(1,2) (2\times)$ & R \\
   \hline

$A_1+A_1+A_1$ & $\su(2)\oplus \ssl(2,\R)\oplus \ssl(2,\R)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(4,\R)$.}\label{tab:sp8R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(4,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+T_1$ & $
   \begin{aligned}
\ssl(4,\R)\oplus\so(1,1)\\
\su(2,2)\oplus\u(1)\\
\su(1,3)\oplus\u(1)\\
\su(4)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+B_2$ & $
   \begin{aligned}
\so(2,3)\oplus \so(2,3)\\
\so(5,\C)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_3$ & $\ssl(2,\R)\oplus \sp(3,\R)$ & R \\
   \hline

$A_1$ & $\ssl(2,\R)$ & S\\
   \hline

$A_1+A_1+A_1$ & $
   \begin{aligned}
\su(2)\oplus \su(2)\oplus \ssl(2,\R)\\
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \ssl(2,\R)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $D_4$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so^*(8)$.}\label{tab:so*8}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so^*(8)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+A_1+A_1$ & $
   \begin{aligned}
\su(2)\oplus \su(2)\oplus \ssl(2,\R)\oplus \ssl(2,\R)\\
\ssl(2,\C)\oplus \ssl(2,\C)\\
   \end{aligned} $ & R \\
   \hline

$A_3+T_1$ & $
   \begin{aligned}
\su(2,2)\oplus\u(1)\\
\ssl(2,\HH)\oplus\so(1,1)\\
\su(4)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_2$ & $
   \begin{aligned}
\su(2)\oplus \so(2,3)\\
\ssl(2,\R)\oplus \so(5)\\
\ssl(2,\R)\oplus \so(4,1)\\
   \end{aligned} $ & S \\
   \hline

$B_3$ & $
   \begin{aligned}
\so(2,5)\\
\so(6,1)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,4)$.}\label{tab:so44}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,4)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+A_1+A_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \ssl(2,\R)\oplus \ssl(2,\R)\\
\ssl(2,\C)\oplus \ssl(2,\C) (3\times)\\
\su(2)\oplus \su(2)\oplus \su(2)\oplus \su(2)\\
   \end{aligned} $ & R \\
   \hline

$A_3+T_1$ & $
   \begin{aligned}
\ssl(4,\R)\oplus\so(1,1)\\
\su(2,2)\oplus\u(1) (6\times)\\
   \end{aligned} $ & R \\
   \hline

$A_2$ & $\su(1,2)$ & S\\
   \hline

$A_1+B_2$ & $
   \begin{aligned}
\su(2)\oplus \so(4,1)\\
\ssl(2,\R)\oplus \so(2,3)\\
   \end{aligned} $ & S \\
   \hline

$B_3$ & $\so(4,3)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(3,5)$.}\label{tab:so35}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(3,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+A_1+A_1$ & $
   \begin{aligned}
\ssl(2,\C)\oplus \ssl(2,\R)\oplus \ssl(2,\R)\\
\ssl(2,\C)\oplus \su(2)\oplus \su(2)\\
   \end{aligned} $ & R \\
   \hline

$A_3+T_1$ & $
   \begin{aligned}
\ssl(4,\R)\oplus\u(1)\\
\su(2,2)\oplus\so(1,1)\\
\ssl(2,\HH)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_2$ & $\ssl(3,\R)$ & S\\
   \hline

$A_1+B_2$ & $
   \begin{aligned}
\su(2)\oplus \so(5)\\
\su(2)\oplus \so(2,3)\\
\ssl(2,\R)\oplus \so(2,3)\\
\ssl(2,\R)\oplus \so(4,1)\\
   \end{aligned} $ & S \\
   \hline

$B_3$ & $
   \begin{aligned}
\so(2,5)\\
\so(4,3)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(1,7)$.}\label{tab:so17}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(1,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+A_1+A_1$ & $\ssl(2,\C)\oplus \su(2)\oplus \su(2)$ & R\\
\hline

$A_3+T_1$ & $
   \begin{aligned}
\ssl(2,\HH)\oplus\u(1)\\
\su(4)\oplus\so(1,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+B_2$ & $
   \begin{aligned}
\su(2)\oplus \so(4,1)\\
\ssl(2,\R)\oplus \so(5)\\
   \end{aligned} $ & S \\
   \hline

$B_3$ & $
   \begin{aligned}
\so(7)\\
\so(6,1)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $F_4$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $F_{4(4)}$.}\label{tab:F44}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $F_{4(4)}$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2+A_2$ & $
   \begin{aligned}
     \ssl(3,\R)\oplus \ssl(3,\R)\\
     \su(1,2)\oplus\su(1,2)\\
     \su(3)\oplus \su(1,2)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_3$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \sp(3,\R)\\
\su(2)\oplus \sp(1,2)\\
\su(2)\oplus \sp(3)\\
   \end{aligned} $ & R \\
   \hline

$B_4$ & $\so(4,5)$ & R\\
   \hline

$A_1$ & $\ssl(2,\R)$ & S\\
   \hline

$A_1+G_2$ & $
   \begin{aligned}
     \su(2)\oplus G_{2(2)}\\
     \ssl(2,\R)\oplus G_{2(2)}\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $F_{4(-20)}$.}\label{tab:F420}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $F_{4(-20)}$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2+A_2$ & $\su(3)\oplus \su(1,2)$ & R\\
   \hline

$A_1+C_3$ & $\su(2)\oplus \sp(1,2)$ & R\\
   \hline

$B_4$ & $
   \begin{aligned}
\so(8,1)\\
\so(9)\\
   \end{aligned} $ & R \\
   \hline

$A_1+G_2$ & $\ssl(2,\R)\oplus G_2^c$ & S\\
   \hline

\end{longtable}

\noindent{\bf Type $A_5$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(1,5)$.}\label{tab:su15}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(1,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2+A_2+T_1$ & $\su(3)\oplus \su(1,2)\oplus\u(1)$ & R \\
   \hline

$A_1+A_3+T_1$ & $
   \begin{aligned}
\su(2)\oplus \su(1,3)\oplus\u(1)\\
\ssl(2,\R)\oplus \su(4)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_4+T_1$ & $
   \begin{aligned}
\su(1,4)\oplus\u(1)\\
\su(5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_3$ & $\ssl(2,\HH)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(2,4)$.}\label{tab:su24}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(2,4)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2+A_2+T_1$ & $
   \begin{aligned}
\su(1,2)\oplus \su(1,2)\oplus\u(1)\\
\su(3)\oplus \su(1,2)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_3+T_1$ & $
   \begin{aligned}
\su(2)\oplus \su(2,2)\oplus\u(1)\\
\ssl(2,\R)\oplus \su(1,3)\oplus\u(1)\\
\su(2)\oplus \su(4)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_4+T_1$ & $
   \begin{aligned}
\su(2,3)\oplus\u(1)\\
\su(1,4)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_2$ & $\su(1,2)$ & S \\
   \hline

$A_1+A_2$ & $\su(2)\oplus \su(1,2)$ & S \\
   \hline

$A_3$ & $\su(2,2)$ & S \\
   \hline

$C_3$ & $\sp(1,2)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(3,3)$.}\label{tab:su33}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(3,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2+A_2+T_1$ & $
   \begin{aligned}
\ssl(3,\C)\oplus\so(1,1)\\
\su(1,2)\oplus \su(1,2)\oplus\u(1)\\
\su(3)\oplus \su(3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_3+T_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \su(2,2)\oplus\u(1)\\
\su(2)\oplus \su(1,3)\oplus\u(1) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$A_4+T_1$ & $\su(2,3)\oplus\u(1) (2\times)$ & R \\
   \hline

$A_1+A_2$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \su(3)\\
\ssl(2,\R)\oplus \su(1,2)\\
   \end{aligned} $ & S \\
   \hline

$A_3$ & $
   \begin{aligned}
\su(1,3)\\
\ssl(4,\R)\\
   \end{aligned} $ & S \\
   \hline

$C_3$ & $\sp(3,\R)$ & S \\
   \hline

\end{longtable}

\newpage

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\ssl(3,\HH)$.}\label{tab:sl3H}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\ssl(3,\HH)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2+A_2+T_1$ & $\ssl(3,\C)\oplus\u(1)$ & S \\
   \hline

$A_1+A_3+T_1$ & $\su(2)\oplus \ssl(2,\HH)\oplus\so(1,1)$ & R\\
   \hline

$A_1+A_2$ & $\su(2)\oplus \ssl(3,\R)$ & S\\
   \hline

$A_3$ & $\su(1,3)$ & S\\
   \hline

$C_3$ & $
   \begin{aligned}
\sp(3)\\
\sp(1,2)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\ssl(6,\R)$.}\label{tab:sl6R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\ssl(6,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2+A_2+T_1$ & $
   \begin{aligned}
\ssl(3,\R)\oplus \ssl(3,\R)\oplus\so(1,1)\\
\ssl(3,\C)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_3+T_1$ & $\ssl(2,\R)\oplus \ssl(4,\R)\oplus\so(1,1)$ & R\\
   \hline

$A_4+T_1$ & $\ssl(5,\R)\oplus\so(1,1)$ & R\\
   \hline

$A_2$ & $\ssl(3,\R)$ & S \\
   \hline

$A_1+A_2$ & $\ssl(2,\R)\oplus \ssl(3,\R)$ & S \\
   \hline

$A_3$ & $
   \begin{aligned}
\su(4)\\
\su(2,2)\\
\ssl(2,\HH)\\
\ssl(4,\R)\\
   \end{aligned} $ & S \\
   \hline

$C_3$ & $\sp(3,\R)$ & S\\
   \hline

\end{longtable}

\noindent{\bf Type $B_5$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(2,9)$.}\label{tab:so29}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(2,9)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+B_2$ & $
   \begin{aligned}
\su(2,2)\oplus \so(5)\\
\ssl(2,\HH)\oplus \so(4,1)\\
\su(4)\oplus \so(2,3)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_3$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(7)\\
\ssl(2,\C)\oplus \so(6,1)\\
\su(2)\oplus \su(2)\oplus \so(2,5)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_4$ & $
   \begin{aligned}
\su(2)\oplus \so^*(8)\\
\ssl(2,\R)\oplus \so(1,7)\\
\ssl(2,\R)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$D_5$ & $
   \begin{aligned}
\so(2,8)\\
\so(9,1)\\
   \end{aligned} $ & R \\
   \hline

$B_4+T_1$ & $
   \begin{aligned}
\so(8,1)\oplus\so(1,1)\\
\so(2,7)\oplus\u(1)\\
\so(9)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\newpage

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,7)$.}\label{tab:so47}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+B_2$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(4,1)\\
\su(2,2)\oplus \so(2,3)\\
\ssl(2,\HH)\oplus \so(2,3)\\
\su(2,2)\oplus \so(5)\\
\su(4)\oplus \so(4,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_3$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(2,5)\\
\ssl(2,\C)\oplus \so(4,3)\\
\su(2)\oplus \su(2)\oplus \so(4,3)\\
\ssl(2,\C)\oplus \so(6,1)\\
\su(2)\oplus \su(2)\oplus \so(7)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_4$ & $
   \begin{aligned}
\su(2)\oplus \so(4,4)\\
\ssl(2,\R)\oplus \so(3,5)\\
\ssl(2,\R)\oplus \so^*(8)\\
\su(2)\oplus \so(1,7)\\
   \end{aligned} $ & R \\
   \hline

$D_5$ & $
   \begin{aligned}
\so(4,6)\\
\so(3,7)\\
   \end{aligned} $ & R \\
   \hline

$B_4+T_1$ & $
   \begin{aligned}
\so(6,3)\oplus\so(1,1)\\
\so(4,5)\oplus\u(1)\\
\so(2,7)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(6,5)$.}\label{tab:so65}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(6,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+B_2$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(2,3)\\
\su(2,2)\oplus \so(2,3)\\
\su(2,2)\oplus \so(4,1)\\
\ssl(2,\HH)\oplus \so(4,1)\\
\ssl(2,\HH)\oplus \so(5)\\
\su(4)\oplus \so(5)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_3$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(4,3)\\
\ssl(2,\C)\oplus \so(4,3)\\
\ssl(2,\C)\oplus \so(2,5)\\
\su(2)\oplus \su(2)\oplus \so(2,5)\\
\su(2)\oplus \su(2)\oplus \so(6,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \so(4,4)\\
\ssl(2,\R)\oplus \so(3,5)\\
\su(2)\oplus \so(3,5)\\
\su(2)\oplus \so^*(8)\\
   \end{aligned} $ & R \\
   \hline

$D_5$ & $
   \begin{aligned}
\so(5,5)\\
\so(4,6)\\
   \end{aligned} $ & R \\
   \hline

$B_4+T_1$ & $
   \begin{aligned}
\so(4,5)\oplus\so(1,1)\\
\so(4,5)\oplus\u(1)\\
\so(6,3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1$ & $\ssl(2,\R)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(8,3)$.}\label{tab:so83}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(8,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+B_2$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(5)\\
\su(2,2)\oplus \so(4,1)\\
\ssl(2,\HH)\oplus \so(2,3)\\
\su(4)\oplus \so(2,3)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_3$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(6,1)\\
\ssl(2,\C)\oplus \so(2,5)\\
\su(2)\oplus \su(2)\oplus \so(4,3)\\
\ssl(2,\C)\oplus \so(7)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_4$ & $
   \begin{aligned}
\su(2)\oplus \so(3,5)\\
\ssl(2,\R)\oplus \so^*(8)\\
\ssl(2,\R)\oplus \so(1,7)\\
\su(2)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$D_5$ & $
   \begin{aligned}
\so(3,7)\\
\so(2,8)\\
   \end{aligned} $ & R \\
   \hline

$B_4+T_1$ & $
   \begin{aligned}
\so(2,7)\oplus\so(1,1)\\
\so(6,3)\oplus\u(1)\\
\so(8,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(10,1)$.}\label{tab:so101}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(10,1)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+B_2$ & $
   \begin{aligned}
\ssl(2,\HH)\oplus \so(5)\\
\su(4)\oplus \so(4,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_3$ & $
   \begin{aligned}
\ssl(2,\C)\oplus \so(7)\\
\su(2)\oplus \su(2)\oplus \so(6,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_4$ & $
   \begin{aligned}
\su(2)\oplus \so(1,7)\\
\ssl(2,\R)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$D_5$ & $
   \begin{aligned}
\so(9,1)\\
\so(10)\\
   \end{aligned} $ & R \\
   \hline

$B_4+T_1$ & $
   \begin{aligned}
\so(9)\oplus\so(1,1)\\
\so(8,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\noindent{\bf Type $C_5$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(1,4)$.}\label{tab:sp14}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(1,4)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_4+T_1$ & $\su(1,4)\oplus\u(1)$ & R\\
   \hline

$B_2+C_3$ & $
   \begin{aligned}
\so(4,1)\oplus \sp(3)\\
\so(5)\oplus \sp(1,2)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_4$ & $
   \begin{aligned}
\su(2)\oplus \sp(1,3)\\
\su(2)\oplus \sp(4)\\
   \end{aligned} $ & R \\
   \hline

$A_1+B_2$ & $\su(2)\oplus \so(4,1)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(2,3)$.}\label{tab:sp23}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(2,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_4+T_1$ & $\su(2,3)$ & R \\
   \hline

$B_2+C_3$ & $
   \begin{aligned}
\so(4,1)\oplus \sp(1,2)\\
\so(5)\oplus \sp(1,2)\\
\so(5)\oplus \sp(3)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_4$ & $
   \begin{aligned}
\su(2)\oplus \sp(2,2)\\
\su(2)\oplus \sp(1,3)\\
   \end{aligned} $ & R \\
   \hline

$A_1+B_2$ & $\su(2)\oplus \so(2,3)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(5,\R)$.}\label{tab:sp10R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(5,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_4+T_1$ & $
   \begin{aligned}
\ssl(5,\R)\oplus\so(1,1)\\
\su(2,3)\oplus\u(1)\\
\su(1,4)\oplus\u(1)\\
\su(5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+C_3$ & $\so(2,3)\oplus \sp(3,\R)$ & R \\
   \hline

$A_1+C_4$ & $\ssl(2,\R)\oplus \sp(4,\R)$ & R\\
   \hline

$A_1+B_2$ & $
   \begin{aligned}
     \ssl(2,\R)\oplus\so(5)\\
     \ssl(2,\R)\oplus \so(2,3)\\
\ssl(2,\R)\oplus \so(4,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1$ & $\ssl(2,\R)$ & S\\
\hline
\end{longtable}

\noindent{\bf Type $D_5$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(2,8)$.}\label{tab:so28}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(2,8)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_4+T_1$ & $\su(1,4)\oplus\u(1) (2\times)$ & R \\
   \hline

$A_1+A_1+A_3$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \su(4)\\
\ssl(2,\C)\oplus \ssl(2,\HH)\\
\su(2)\oplus \su(2)\oplus \su(2,2)\\
   \end{aligned} $ & R \\
   \hline

$D_4+T_1$ & $
   \begin{aligned}
\so(1,7)\oplus\so(1,1)\\
\so^*(8)\oplus\u(1)\\
\so(8)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+B_2$ & $
   \begin{aligned}
\so(5)\oplus \so(2,3)\\
\so(4,1)\oplus \so(4,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_3$ & $
   \begin{aligned}
\su(2)\oplus \so(2,5)\\
\ssl(2,\R)\oplus \so(7)\\
\ssl(2,\R)\oplus \so(6,1)\\
   \end{aligned} $ & S \\
   \hline

$B_4$ & $
   \begin{aligned}
\so(2,7)\\
\so(8,1)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,6)$.}\label{tab:so46}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,6)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_4+T_1$ & $\su(2,3)\oplus\u(1) (2\times)$ & R \\
   \hline

$A_1+A_1+A_3$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \su(2,2)\\
\ssl(2,\C)\oplus \ssl(4,\R)\\
\ssl(2,\C)\oplus \ssl(2,\HH)\\
\su(2)\oplus \su(2)\oplus \su(2,2)\\
\su(2)\oplus \su(2)\oplus \su(4)\\
   \end{aligned} $ & R \\
   \hline

$D_4+T_1$ & $
   \begin{aligned}
\so(3,5)\oplus\so(1,1)\\
\so(4,4)\oplus\u(1)\\
\so^*(8)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2$ & $
   \begin{aligned}
\so(2,3)\\
\so(4,1)\\
   \end{aligned} $ & S \\
   \hline

$B_2+B_2$ & $
   \begin{aligned}
\so(5)\oplus \so(4,1)\\
\so(2,3)\oplus \so(2,3)\\
\so(2,3)\oplus \so(4,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_3$ & $
   \begin{aligned}
\su(2)\oplus \so(4,3)\\
\su(2)\oplus \so(6,1)\\
\ssl(2,\R)\oplus \so(2,5)\\
\ssl(2,\R)\oplus \so(4,3)\\
   \end{aligned} $ & S \\
   \hline

$B_4$ & $
   \begin{aligned}
\so(4,5)\\
\so(6,3)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so^*(10)$.}\label{tab:so*10}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so^*(10)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_4+T_1$ & $
   \begin{aligned}
\su(2,3)\oplus\u(1)\\
\su(1,4)\oplus\u(1)\\
\su(5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+A_3$ & $\su(2)\oplus \ssl(2,\R)\oplus \su(1,3)$ & R \\
   \hline

$D_4+T_1$ & $\so^*(8)\oplus\u(1)$ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(9,1)$.}\label{tab:so91}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(9,1)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+A_3$ & $
   \begin{aligned}
\su(2)\oplus \su(2)\oplus \ssl(2,\HH)\\
\ssl(2,\C)\oplus \su(4)\\
   \end{aligned} $ & R \\
   \hline

$D_4+T_1$ & $
   \begin{aligned}
\so(1,7)\oplus\u(1)\\
\so(8)\oplus\so(1,1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+B_2$ & $\so(5)\oplus \so(4,1)$ & S\\
   \hline

$A_1+B_3$ & $
   \begin{aligned}
\su(2)\oplus \so(6,1)\\
\ssl(2,\R)\oplus \so(7)\\
   \end{aligned} $ & S \\
   \hline

$B_4$ & $
   \begin{aligned}
\so(9)\\
\so(8,1)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(3,7)$.}\label{tab:so37}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(3,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+A_3$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \ssl(2,\HH)\\
\ssl(2,\C)\oplus \su(2,2)\\
\su(2)\oplus \su(2)\oplus \ssl(4,\R)\\
\ssl(2,\C)\oplus \su(4)\\
   \end{aligned} $ & R \\
   \hline

$D_4+T_1$ & $
   \begin{aligned}
\so^*(8)\oplus\so(1,1)\\
\so(3,5)\oplus\u(1)\\
\so(1,7)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+B_2$ & $
   \begin{aligned}
\so(5)\oplus \so(2,3)\\
\so(2,3)\oplus \so(4,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_3$ & $
   \begin{aligned}
\su(2)\oplus \so(7)\\
\su(2)\oplus \so(4,3)\\
\ssl(2,\R)\oplus \so(2,5)\\
\ssl(2,\R)\oplus \so(6,1)\\
   \end{aligned} $ & S \\
   \hline

$B_4$ & $
   \begin{aligned}
\so(2,7)\\
\so(6,3)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(5,5)$.}\label{tab:so55}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(5,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_4+T_1$ & $\ssl(5,\R)\oplus\so(1,1)$ & R \\
   \hline

$A_1+A_1+A_3$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \ssl(4,\R)\\
\ssl(2,\C)\oplus \su(2,2) (2\times)\\
\su(2)\oplus \su(2)\oplus \ssl(2,\HH) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$D_4+T_1$ & $
   \begin{aligned}
\so(4,4)\oplus\so(1,1)\\
\so(3,5)\oplus\u(1) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$B_2+B_2$ & $
   \begin{aligned}
\so(5)\oplus \so(5)\\
\so(2,3)\oplus \so(2,3)\\
\so(4,1)\oplus \so(4,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_3$ & $
   \begin{aligned}
\su(2)\oplus \so(2,5)\\
\ssl(2,\R)\oplus \so(4,3)\\
   \end{aligned} $ & S \\
   \hline

$B_4$ & $\so(4,5)$ & S \\
   \hline

\end{longtable}

\newpage

\noindent{\bf Type $A_6$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(1,6)$.}\label{tab:su16}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(1,6)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2+A_3+T_1$ & $
   \begin{aligned}
\su(1,2)\oplus \su(4)\oplus\u(1)\\
\su(3)\oplus \su(1,3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_4+T_1$ & $
   \begin{aligned}
\su(2)\oplus \su(1,4)\oplus\u(1)\\
\ssl(2,\R)\oplus \su(5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_5+T_1$ & $
   \begin{aligned}
\su(1,5)\oplus\u(1)\\
\su(6)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_3$ & $\so(6,1)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(2,5)$.}\label{tab:su25}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(2,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2+A_3+T_1$ & $
   \begin{aligned}
\su(1,2)\oplus \su(1,3)\oplus\u(1)\\
\su(3)\oplus \su(2,2)\oplus\u(1)\\
\su(1,2)\oplus \su(4)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_4+T_1$ & $
   \begin{aligned}
\su(2)\oplus \su(2,3)\oplus\u(1)\\
\ssl(2,\R)\oplus \su(1,4)\oplus\u(1)\\
\su(2)\oplus \su(5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_5+T_1$ & $
   \begin{aligned}
\su(2,4)\oplus\u(1)\\
\su(1,5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_3$ & $\so(2,5)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(3,4)$.}\label{tab:su34}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(3,4)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2+A_3+T_1$ & $
   \begin{aligned}
\su(1,2)\oplus \su(2,2)\oplus\u(1)\\
\su(1,2)\oplus \su(1,3)\oplus\u(1)\\
\su(3)\oplus \su(1,3)\oplus\u(1)\\
\su(3)\oplus \su(4)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_4+T_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \su(2,3)\oplus\u(1)\\
\su(2)\oplus \su(2,3)\oplus\u(1)\\
\su(2)\oplus \su(1,4)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_5+T_1$ & $
   \begin{aligned}
\su(3,3)\oplus\u(1)\\
\su(2,4)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_3$ & $\so(4,3)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\ssl(7,\R)$.}\label{tab:sl7R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\ssl(7,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_2+A_3+T_1$ & $\ssl(3,\R)\oplus \ssl(4,\R)\oplus\so(1,1)$ & R\\
   \hline

$A_1+A_4+T_1$ & $\ssl(2,\R)\oplus \ssl(5,\R)\oplus\so(1,1)$ & R \\
   \hline

$A_5+T_1$ & $\ssl(6,\R)\oplus\so(1,1)$ & R \\
   \hline

$B_3$ & $
   \begin{aligned}
\so(7)\\
\so(2,5)\\
\so(4,3)\\
\so(6,1)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $B_6$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(2,11)$.}\label{tab:so211}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(2,11)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+B_3$ & $
   \begin{aligned}
\su(2,2)\oplus \so(7)\\
\ssl(2,\HH)\oplus \so(6,1)\\
\su(4)\oplus \so(2,5)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_4$ & $
   \begin{aligned}
\so(5)\oplus \so^*(8)\\
\so(4,1)\oplus \so(1,7)\\
\so(2,3)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(9)\\
\ssl(2,\C)\oplus \so(8,1)\\
\su(2)\oplus \su(2)\oplus \so(2,7)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_5$ & $
   \begin{aligned}
\su(2)\oplus \so(2,8)\\
\ssl(2,\R)\oplus \so(9,1)\\
\ssl(2,\R)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$D_6$ & $
   \begin{aligned}
\so(2,10)\\
\so(11,1)\\
   \end{aligned} $ & R \\
   \hline

$B_5+T_1$ & $
   \begin{aligned}
\so(10,1)\oplus\so(1,1)\\
\so(2,9)\oplus\u(1)\\
\so(11)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,9)$.}\label{tab:so49}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,9)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+B_3$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(6,1)\\
\su(2,2)\oplus \so(2,5)\\
\ssl(2,\HH)\oplus \so(4,3)\\
\su(4)\oplus \so(4,3)\\
\su(2,2)\oplus \so(7)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_4$ & $
   \begin{aligned}
\so(5)\oplus \so(4,4)\\
\so(4,1)\oplus \so(3,5)\\
\so(2,3)\oplus \so^*(8)\\
\so(2,3)\oplus \so(1,7)\\
\so(4,1)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(2,7)\\
\ssl(2,\C)\oplus \so(6,3)\\
\su(2)\oplus \su(2)\oplus \so(4,5)\\
\ssl(2,\C)\oplus \so(8,1)\\
\su(2)\oplus \su(2)\oplus \so(9)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_5$ & $
   \begin{aligned}
\su(2)\oplus \so(4,6)\\
\ssl(2,\R)\oplus \so(3,7)\\
\ssl(2,\R)\oplus \so(2,8)\\
\su(2)\oplus \so(9,1)\\
   \end{aligned} $ & R \\
   \hline

$D_6$ & $
   \begin{aligned}
\so(4,8)\\
\so(3,9)\\
   \end{aligned} $ & R \\
   \hline

$B_5+T_1$ & $
   \begin{aligned}
\so(8,3)\oplus\so(1,1)\\
\so(4,7)\oplus\u(1)\\
\so(2,9)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(6,7)$.}\label{tab:so67}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(6,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+B_3$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(4,3)\\
\su(2,2)\oplus \so(4,3)\\
\su(2,2)\oplus \so(2,5)\\
\ssl(2,\HH)\oplus \so(2,5)\\
\ssl(2,\HH)\oplus \so(6,1)\\
\su(4)\oplus \so(6,1)\\
\su(4)\oplus \so(7)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_4$ & $
   \begin{aligned}
\so(2,3)\oplus \so(4,4)\\
\so(2,3)\oplus \so(3,5)\\
\so(4,1)\oplus \so(3,5)\\
\so(4,1)\oplus \so^*(8)\\
\so(5)\oplus \so^*(8)\\
\so(5)\oplus \so(1,7)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(4,5)\\
\ssl(2,\C)\oplus \so(4,5)\\
\ssl(2,\C)\oplus \so(6,3)\\
\su(2)\oplus \su(2)\oplus \so(6,3)\\
\su(2)\oplus \su(2)\oplus \so(2,7)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \so(5,5)\\
\ssl(2,\R)\oplus \so(4,6)\\
\su(2)\oplus \so(4,6)\\
\su(2)\oplus \so(3,7)\\
   \end{aligned} $ & R \\
   \hline

$D_6$ & $
   \begin{aligned}
\so(6,6)\\
\so(5,7)\\
   \end{aligned} $ & R \\
   \hline

$B_5+T_1$ & $
   \begin{aligned}
\so(6,5)\oplus\so(1,1)\\
\so(6,5)\oplus\u(1)\\
\so(4,7)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1$ & $\ssl(2,\R)$ & S \\
   \hline

\end{longtable}

\newpage

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(8,5)$.}\label{tab:so85}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(8,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+B_3$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(2,5)\\
\su(2,2)\oplus \so(4,3)\\
\ssl(2,\HH)\oplus \so(4,3)\\
\su(2,2)\oplus \so(6,1)\\
\su(4)\oplus \so(2,5)\\
\ssl(2,\HH)\oplus \so(7)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_4$ & $
   \begin{aligned}
\so(4,1)\oplus \so(4,4)\\
\so(2,3)\oplus \so(3,5)\\
\so(2,3)\oplus \so^*(8)\\
\so(5)\oplus \so(3,5)\\
\so(4,1)\oplus \so(1,7)\\
\so(5)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(6,3)\\
\ssl(2,\C)\oplus \so(4,5)\\
\su(2)\oplus \su(2)\oplus \so(4,5)\\
\ssl(2,\C)\oplus \so(2,7)\\
\su(2)\oplus \su(2)\oplus \so(8,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_5$ & $
   \begin{aligned}
\su(2)\oplus \so(5,5)\\
\ssl(2,\R)\oplus \so(4,6)\\
\ssl(2,\R)\oplus \so(3,7)\\
\su(2)\oplus \so(2,8)\\
   \end{aligned} $ & R \\
   \hline

$D_6$ & $
   \begin{aligned}
\so(5,7)\\
\so(4,8)\\
   \end{aligned} $ & R \\
   \hline

$B_5+T_1$ & $
   \begin{aligned}
\so(4,7)\oplus\so(1,1)\\
\so(6,5)\oplus\u(1)\\
\so(8,3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(10,3)$.}\label{tab:so103}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(10,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+B_3$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(7)\\
\su(2,2)\oplus \so(6,1)\\
\ssl(2,\HH)\oplus \so(2,5)\\
\su(4)\oplus \so(4,3)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_4$ & $
   \begin{aligned}
\so(5)\oplus \so(3,5)\\
\so(4,1)\oplus \so^*(8)\\
\so(2,3)\oplus \so(1,7)\\
\so(2,3)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(8,1)\\
\ssl(2,\C)\oplus \so(2,7)\\
\su(2)\oplus \su(2)\oplus \so(6,3)\\
\ssl(2,\C)\oplus \so(9)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_5$ & $
   \begin{aligned}
\su(2)\oplus \so(3,7)\\
\ssl(2,\R)\oplus \so(2,8)\\
\ssl(2,\R)\oplus \so(9,1)\\
\su(2)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$D_6$ & $
   \begin{aligned}
\so(3,9)\\
\so(2,10)\\
   \end{aligned} $ & R \\
   \hline

$B_5+T_1$ & $
   \begin{aligned}
\so(2,9)\oplus\so(1,1)\\
\so(8,3)\oplus\u(1)\\
\so(10,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(12,1)$.}\label{tab:so121}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(12,1)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+B_3$ & $
   \begin{aligned}
\ssl(2,\HH)\oplus \so(7)\\
\su(4)\oplus \so(6,1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_4$ & $
   \begin{aligned}
\so(5)\oplus \so(1,7)\\
\so(4,1)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_4$ & $
   \begin{aligned}
\ssl(2,\C)\oplus \so(9)\\
\su(2)\oplus \su(2)\oplus \so(8,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_5$ & $
   \begin{aligned}
\su(2)\oplus \so(9,1)\\
\ssl(2,\R)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$D_6$ & $
   \begin{aligned}
\so(11,1)\\
\so(12)\\
   \end{aligned} $ & R \\
   \hline

$B_5+T_1$ & $
   \begin{aligned}
\so(11)\oplus\so(1,1)\\
\so(10,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\noindent{\bf Type $C_6$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(1,5)$.}\label{tab:sp15}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(1,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_5+T_1$ & $\su(1,5)\oplus\u(1)$ & R \\
   \hline

$C_3+C_3$ & $\sp(3)\oplus \sp(1,2)$ & R \\
   \hline

$B_2+C_4$ & $
   \begin{aligned}
\so(4,1)\oplus \sp(4)\\
\so(5)\oplus \sp(1,3)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_5$ & $
   \begin{aligned}
\su(2)\oplus \sp(1,4)\\
\su(2)\oplus \sp(5)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_3$ & $\su(2)\oplus \ssl(2,\HH)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(2,4)$.}\label{tab:sp24}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(2,4)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_5+T_1$ & $\su(2,4)\oplus\u(1)$ & R \\
   \hline

$C_3+C_3$ & $
   \begin{aligned}
\sp(1,2)\oplus \sp(1,2)\\
\sp(3)\oplus \sp(1,2)\\
   \end{aligned} $ & R \\
   \hline

$B_2+C_4$ & $
   \begin{aligned}
\so(4,1)\oplus \sp(1,3)\\
\so(5)\oplus \sp(2,2)\\
\so(5)\oplus \sp(4)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_5$ & $
   \begin{aligned}
\su(2)\oplus \sp(2,3)\\
\su(2)\oplus \sp(1,4)\\
   \end{aligned} $ & R \\
   \hline

$A_1+B_2$ & $\ssl(2,\R)\oplus \so(5)$ & S\\
   \hline

$A_1+A_3$ & $\su(2)\oplus \su(2,2)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(3,3)$.}\label{tab:sp33}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(3,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_5+T_1$ & $
   \begin{aligned}
\ssl(3,\HH)\oplus\so(1,1)\\
\su(3,3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$C_3+C_3$ & $
   \begin{aligned}
\sp(3,\C)\\
\sp(1,2)\oplus \sp(1,2)\\
\sp(3)\oplus \sp(3)\\
   \end{aligned} $ & R \\
   \hline

$B_2+C_4$ & $
   \begin{aligned}
\so(4,1)\oplus \sp(2,2)\\
\so(5)\oplus \sp(1,3) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_5$ & $\su(2)\oplus \sp(2,3) (2\times)$ & R\\
   \hline

$A_1+B_2$ & $\su(2)+\so(4,1)$ & S \\
   \hline

$A_1+A_3$ & $
   \begin{aligned}
     \su(2)\oplus \ssl(4,\R)\\
     \ssl(2,\R)\oplus \su(1,3)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(6,\R)$.}\label{tab:sp12R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(6,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_5+T_1$ & $
   \begin{aligned}
\ssl(6,\R)\oplus \so(1,1)\\
\su(3,3)\oplus\u(1)\\
\su(2,4)\oplus\u(1)\\
\su(1,5)\oplus\u(1)\\
\su(6)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$C_3+C_3$ & $
   \begin{aligned}
\sp(3,\R)\oplus \sp(3,\R)\\
\sp(3,\C)\\
   \end{aligned} $ & R \\
   \hline

$B_2+C_4$ & $\so(2,3)\oplus \sp(4,\R)$ & R\\
   \hline

$A_1+C_5$ & $\ssl(2,\R)\oplus \sp(5,\R)$ & R\\
   \hline

$A_1$ & $\ssl(2,\R)$ & S \\
   \hline

$A_1+B_2$ & $
   \begin{aligned}
\su(2)\oplus \so(2,3)\\
\ssl(2,\R)\oplus \so(2,3)\\
   \end{aligned} $ & S \\
   \hline

$A_1+A_3$ & $
   \begin{aligned}
\su(2)\oplus \su(1,3)\\
\ssl(2,\R)\oplus \su(4)\\
\ssl(2,\R)\oplus \su(2,2)\\
\ssl(2,\R)\oplus \ssl(2,\HH)\\
\ssl(2,\R)\oplus \ssl(4,\R)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\newpage

\noindent{\bf Type $D_6$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(2,10)$.}\label{tab:so210}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(2,10)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_5+T_1$ & $\su(1,5)\oplus\u(1) (2\times)$ & R\\
   \hline

$A_3+A_3$ & $
   \begin{aligned}
\su(4)\oplus \su(2,2)\\
\ssl(2,\HH)\oplus \ssl(2,\HH)\\
   \end{aligned} $ & R \\
   \hline

   $A_1+A_1+D_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(8)\\
\ssl(2,\C)\oplus \so(1,7)\\
\su(2)\oplus \su(2)\oplus \so^*(8)\\
   \end{aligned} $ & R \\
   \hline

$D_5+T_1$ & $
   \begin{aligned}
\so(9,1)\oplus\so(1,1)\\
\so(2,8)\oplus\u(1)\\
\so(10)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+B_3$ & $
   \begin{aligned}
\so(5)\oplus \so(2,5)\\
\so(2,3)\oplus \so(7)\\
\so(4,1)\oplus \so(6,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_4$ & $
   \begin{aligned}
\su(2)\oplus \so(2,7)\\
\ssl(2,\R)\oplus \so(9)\\
\ssl(2,\R)\oplus \so(8,1)\\
   \end{aligned} $ & S \\
   \hline

$B_5$ & $
   \begin{aligned}
\so(2,9)\\
\so(10,1)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,8)$.}\label{tab:so48}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,8)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_5+T_1$ & $\su(2,4)\oplus\u(1) (4\times)$ & R\\
   \hline

$A_3+A_3$ & $
   \begin{aligned}
\ssl(2,\HH)\oplus \ssl(4,\R)\\
\su(2,2)\oplus \su(2,2)\\
\su(4)\oplus \su(2,2)\\
   \end{aligned} $ & R \\
   \hline

   $A_1+A_1+D_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so^*(8)\\
\ssl(2,\C)\oplus \so(3,5)\\
\su(2)\oplus \su(2)\oplus \so(4,4)\\
\ssl(2,\C)\oplus \so(1,7)\\
\su(2)\oplus \su(2)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$D_5+T_1$ & $
   \begin{aligned}
\so(3,7)\oplus\so(1,1)\\
\so(4,6)\oplus\u(1)\\
\so(2,8)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_3$ & $\su(2)\oplus \sp(1,2)$ & S\\
   \hline

$B_2+B_3$ & $
   \begin{aligned}
\so(5)\oplus \so(4,3)\\
\so(2,3)\oplus \so(2,5)\\
\so(2,3)\oplus \so(6,1)\\
\so(4,1)\oplus \so(7)\\
\so(4,1)\oplus \so(4,3)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_4$ & $
   \begin{aligned}
\su(2)\oplus \so(4,5)\\
\su(2)\oplus \so(8,1)\\
\ssl(2,\R)\oplus \so(2,7)\\
\ssl(2,\R)\oplus \so(6,3)\\
   \end{aligned} $ & S \\
   \hline

$B_5$ & $
   \begin{aligned}
\so(4,7)\\
\so(8,3)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(6,6)$.}\label{tab:so66}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(6,6)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_5+T_1$ & $
   \begin{aligned}
\ssl(6,\R)\oplus\so(1,1) (2\times)\\
\su(3,3)\oplus\u(1) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$A_3+A_3$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \ssl(4,\R)\\
\su(2,2)\oplus \su(2,2)\\
\ssl(4,\C) (2\times)\\
\ssl(2,\HH)\oplus \ssl(2,\HH)\\
\su(4)\oplus \su(4)\\
   \end{aligned} $ & R \\
   \hline

   $A_1+A_1+D_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(4,4)\\
\ssl(2,\C)\oplus \so(3,5) (2\times)\\
\su(2)\oplus \su(2)\oplus \so^*(8) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$D_5+T_1$ & $
   \begin{aligned}
\so(5,5)\oplus\so(1,1)\\
\so(4,6)\oplus\u(1) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_3$ & $\ssl(2,\R)\oplus \sp(3,\R)$ & S \\
   \hline

$B_2+B_3$ & $
   \begin{aligned}
\so(5)\oplus \so(6,1)\\
\so(2,3)\oplus \so(4,3)\\
\so(4,1)\oplus \so(2,5)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_4$ & $
   \begin{aligned}
\su(2)\oplus \so(6,3)\\
\ssl(2,\R)\oplus \so(4,5)\\
   \end{aligned} $ & S \\
   \hline

$B_5$ & $\so(6,5)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so^*(12)$.}\label{tab:so*12}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so^*(12)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_5+T_1$ & $
   \begin{aligned}
\su(3,3)\oplus\u(1)\\
\ssl(3,\HH)\oplus\so(1,1)\\
\su(2,4)\oplus\u(1)\\
\su(1,5)\oplus\u(1)\\
\su(6)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_3+A_3$ & $
   \begin{aligned}
\ssl(4,\C)\\
\su(1,3)\oplus \su(1,3)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+D_4$ & $\su(2)\oplus \ssl(2,\R)\oplus \so^*(8)$ & R \\
   \hline

$D_5+T_1$ & $\so^*(10)\oplus\u(1)$ & R \\
   \hline

$A_1+C_3$ & $
   \begin{aligned}
\su(2)\oplus \sp(3,\R) \\
\ssl(2,\R)\oplus \sp(3) \\
\ssl(2,\R)\oplus \sp(1,2)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(11,1)$.}\label{tab:so111}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(11,1)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_3$ & $\su(4)\oplus \ssl(2,\HH)$ & R \\
\hline

   $A_1+A_1+D_4$ & $
   \begin{aligned}
\ssl(2,\C)\oplus \so(8)\\
\su(2)\oplus \su(2)\oplus \so(1,7)\\
   \end{aligned} $ & R \\
   \hline

$D_5+T_1$ & $
   \begin{aligned}
\so(9,1)\oplus\u(1)\\
\so(10)\oplus\so(1,1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+B_3$ & $
   \begin{aligned}
\so(5)\oplus \so(6,1)\\
\so(4,1)\oplus \so(7)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_4$ & $
   \begin{aligned}
\su(2)\oplus \so(8,1)\\
\ssl(2,\R)\oplus \so(9)\\
   \end{aligned} $ & S \\
   \hline

$B_5$ & $
   \begin{aligned}
\so(11)\\
\so(10,1)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(3,9)$.}\label{tab:so39}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(3,9)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_3$ & $
   \begin{aligned}
\su(4)\oplus \ssl(4,\R)\\
\su(2,2)\oplus \ssl(2,\HH)\\
   \end{aligned} $ & R \\
   \hline

   $A_1+A_1+D_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(1,7)\\
\ssl(2,\C)\oplus \so^*(8)\\
\su(2)\oplus \su(2)\oplus \so(3,5)\\
\ssl(2,\C)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$D_5+T_1$ & $
   \begin{aligned}
\so(2,8)\oplus\so(1,1)\\
\so(3,7)\oplus\u(1)\\
\so(9,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+B_3$ & $
   \begin{aligned}
\so(5)\oplus \so(4,3)\\
\so(2,3)\oplus \so(7)\\
\so(2,3)\oplus \so(6,1)\\
\so(4,1)\oplus \so(2,5)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_4$ & $
   \begin{aligned}
\su(2)\oplus \so(9)\\
\su(2)\oplus \so(6,3)\\
\ssl(2,\R)\oplus \so(2,7)\\
\ssl(2,\R)\oplus \so(8,1)\\
   \end{aligned} $ & S \\
   \hline

$B_5$ & $
   \begin{aligned}
\so(2,9)\\
\so(8,3)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(5,7)$.}\label{tab:so57}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(5,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_3$ & $
   \begin{aligned}
\su(2,2)\oplus \ssl(4,\R)\\
\su(2,2)\oplus \ssl(2,\HH)\\
\su(4)\oplus \ssl(2,\HH)\\
   \end{aligned} $ & R \\
   \hline

   $A_1+A_1+D_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(3,5)\\
\ssl(2,\C)\oplus \so(4,4)\\
\ssl(2,\C)\oplus \so^*(8)\\
\su(2)\oplus \su(2)\oplus \so(3,5)\\
\su(2)\oplus \su(2)\oplus \so(1,7)\\
   \end{aligned} $ & R \\
   \hline

$D_5+T_1$ & $
   \begin{aligned}
\so(4,6)\oplus\so(1,1)\\
\so(5,5)\oplus\u(1)\\
\so(3,7)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+B_3$ & $
   \begin{aligned}
\so(5)\oplus \so(7)\\
\so(5)\oplus \so(2,5)\\
\so(2,3)\oplus \so(2,5)\\
\so(2,3)\oplus \so(4,3)\\
\so(4,1)\oplus \so(4,3)\\
\so(4,1)\oplus \so(6,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_4$ & $
   \begin{aligned}
\su(2)\oplus \so(2,7)\\
\su(2)\oplus \so(4,5)\\
\ssl(2,\R)\oplus \so(4,5)\\
\ssl(2,\R)\oplus \so(6,3)\\
   \end{aligned} $ & S \\
   \hline

$B_5$ & $
   \begin{aligned}
\so(4,7)\\
\so(6,5)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $E_6$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $E_{6(6)}$.}\label{tab:e66}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $E_{6(6)}$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$D_5+T_1$ & $\so(5,5)\oplus\so(1,1)$ & R \\
   \hline

$A_2+A_2+A_2$ & $
   \begin{aligned}
     \ssl(3,\R)\oplus \ssl(3,\R)\oplus \ssl(3,\R)\\
     \su(1,2)\oplus \ssl(3,\C)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(6,\R)\\
\su(2)\oplus \ssl(3,\HH)\\
   \end{aligned} $ & R \\
   \hline

$A_2+G_2$ & $\ssl(3,\R)\oplus G_{2(2)}$ & S \\
   \hline

$C_4$ & $
   \begin{aligned}
\sp(4)\\
\sp(2,2)\\
\sp(4,\R)\\
   \end{aligned} $ & S \\
   \hline

$F_4$ & $F_{4(4)}$ & S\\
    \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $E_{6(2)}$.}\label{tab:e62}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $E_{6(2)}$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$D_5+T_1$ & $
   \begin{aligned}
\so(4,6)\oplus\u(1)\\
\so^*(10)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_2+A_2+A_2$ & $
   \begin{aligned}
\ssl(3,\C)\oplus \ssl(3,\R)\\
\su(1,2)\oplus \su(1,2)\oplus \su(1,2)\\
\su(3)\oplus \su(3)\oplus \su(1,2)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \su(3,3)\\
\su(2)\oplus \su(2,4)\\
\su(2)\oplus \su(6)\\
   \end{aligned} $ & R \\
   \hline

$A_2$ & $
   \begin{aligned}
\su(1,2)\\
\ssl(3,\R)\\
   \end{aligned} $ & S \\
   \hline

$G_2$ & $G_{2(2)}$ & S \\
   \hline

$A_2+G_2$ & $
   \begin{aligned}
\su(3)\oplus G_{2(2)}\\
\su(1,2)\oplus G_{2(2)}\\
   \end{aligned} $ & S \\
   \hline

$C_4$ & $
   \begin{aligned}
\sp(1,3)\\
\sp(4,\R)\\
   \end{aligned} $ & S \\
   \hline

$F_4$ & $F_{4(4)}$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $E_{6(-14)}$.}\label{tab:e614}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $E_{6(-14)}$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$D_5+T_1$ & $
   \begin{aligned}
\so^*(10)\oplus\u(1)\\
\so(2,8)\oplus\u(1)\\
\so(10)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_2+A_2+A_2$ & $\su(3)\oplus \su(1,2)\oplus \su(1,2)$ & R\\
   \hline

$A_1+A_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \su(1,5)\\
\su(2)\oplus \su(2,4)\\
   \end{aligned} $ & R \\
   \hline

$A_2+G_2$ & $\su(1,2)\oplus G_2^c$ & S\\
   \hline

$C_4$ & $\sp(2,2)$ & S \\
   \hline

$F_4$ & $F_{4(-20)}$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $E_{6(-26)}$.}\label{tab:e626}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $E_{6(-26)}$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$D_5+T_1$ & $\so(9,1)\oplus\so(1,1)$ & R \\
   \hline

$A_2+A_2+A_2$ & $\ssl(3,\C)\oplus \su(3)$ & R\\
   \hline

$A_1+A_5$ & $\su(2)\oplus \ssl(3,\HH)$ & R \\
   \hline

$A_2+G_2$ & $\ssl(3,\R)\oplus G_2^c$ & S \\
   \hline

$C_4$ & $\sp(1,3)$ & S\\
   \hline

$F_4$ & $
   \begin{aligned}
F_4^c\\
F_{4(-20)}\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $A_7$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(1,7)$.}\label{tab:su17}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(1,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_3+T_1$ & $\su(4)\oplus \su(1,3)\oplus \u(1)$ & R \\
   \hline

$A_2+A_4+T_1$ & $
   \begin{aligned}
\su(1,2)\oplus \su(5)\oplus \u(1)\\
\su(3)\oplus \su(1,4)\oplus \u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_5+T_1$ & $
   \begin{aligned}
\su(2)\oplus \su(1,5)\oplus \u(1)\\
\ssl(2,\R)\oplus \su(6)\oplus \u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_6+T_1$ & $
   \begin{aligned}
\su(1,6)\oplus \u(1)\\
\su(7)\oplus \u(1)\\
   \end{aligned} $ & R \\
   \hline

$D_4$ & $\so(1,7)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(2,6)$.}\label{tab:su26}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(2,6)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_3+T_1$ & $
   \begin{aligned}
\su(4)\oplus \su(2,2)\oplus \u(1)\\
\su(1,3)\oplus \su(1,3)\oplus \u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_2+A_4+T_1$ & $
   \begin{aligned}
\su(1,2)\oplus \su(1,4)\oplus \u(1)\\
\su(3)\oplus \su(2,3)\oplus \u(1)\\
\su(1,2)\oplus \su(5)\oplus \u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_5+T_1$ & $
   \begin{aligned}
\su(2)\oplus \su(2,4)\oplus \u(1)\\
\ssl(2,\R)\oplus \su(1,5)\oplus \u(1)\\
\su(2)\oplus \su(6)\oplus \u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_6+T_1$ & $
   \begin{aligned}
\su(2,5)\oplus \u(1)\\
\su(1,6)\oplus \u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_3$ & $\su(2)\oplus \su(1,3)$ & S \\
   \hline

$C_4$ & $\sp(1,3)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(3,5)$.}\label{tab:su35}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(3,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_3+T_1$ & $
   \begin{aligned}
\su(1,3)\oplus \su(2,2)\oplus\u(1)\\
\su(4)\oplus \su(1,3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_2+A_4+T_1$ & $
   \begin{aligned}
\su(1,2)\oplus \su(2,3)\oplus\u(1)\\
\su(1,2)\oplus \su(1,4)\oplus\u(1)\\
\su(3)\oplus \su(2,3)\oplus\u(1)\\
\su(3)\oplus \su(5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_5+T_1$ & $
   \begin{aligned}
\su(2)\oplus \su(3,3)\oplus\u(1)\\
\ssl(2,\R)\oplus \su(2,4)\oplus\u(1)\\
\su(2)\oplus \su(1,5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_6+T_1$ & $
   \begin{aligned}
\su(3,4)\oplus\u(1)\\
\su(2,5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$D_4$ & $\so(3,5)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(4,4)$.}\label{tab:su44}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(4,4)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_3+T_1$ & $
   \begin{aligned}
\ssl(4,\C)\oplus \so(1,1)\\
\su(2,2)\oplus \su(2,2)\oplus \u(1)\\
\su(1,3)\oplus \su(1,3)\oplus \u(1)\\
\su(4)\oplus \su(4)\oplus \u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_2+A_4+T_1$ & $
   \begin{aligned}
\su(1,2)\oplus \su(2,3)\oplus \u(1) (2\times)\\
\su(3)\oplus \su(1,4)\oplus \u(1) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_5+T_1$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \su(3,3)\oplus \u(1)\\
\su(2)\oplus \su(2,4)\oplus \u(1) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$A_6+T_1$ & $\su(3,4)\oplus \u(1) (2\times)$ & R \\
   \hline

$A_1+A_3$ & $
   \begin{aligned}
\su(2)\oplus \su(2,2)\\
\ssl(2,\R)\oplus \su(4)\\
\ssl(2,\R)\oplus \su(1,3)\\
\ssl(2,\R)\oplus \su(2,2)\\
   \end{aligned} $ & S \\
   \hline

$D_4$ & $
   \begin{aligned}
\so^*(8)\\
\so(4,4)\\
   \end{aligned} $ & S \\
   \hline

$C_4$ & $
   \begin{aligned}
\sp(2,2)\\
\sp(4,\R)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\ssl(4,\HH)$.}\label{tab:sl4H}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\ssl(4,\HH)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_3+T_1$ & $
   \begin{aligned}
\ssl(4,\C)\oplus\u(1)\\
\ssl(2,\HH)\oplus \ssl(2,\HH)\oplus \so(1,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_5+T_1$ & $\su(2)\oplus \ssl(3,\HH)\oplus\so(1,1)$ & R\\
   \hline

$A_1+A_3+T_1$ & $
   \begin{aligned}
\su(2)\oplus \ssl(4,\R)\\
\ssl(2,\R)\oplus \ssl(2,\HH)\\
   \end{aligned} $ & S \\
   \hline

$D_4$ & $\so^*(8)$ & S \\
\hline

$C_4$ & $
   \begin{aligned}
\sp(4)\\
\sp(1,3)\\
\sp(2,2)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\ssl(8,\R)$.}\label{tab:sl8R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\ssl(8,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_3+T_1$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \ssl(4,\R)\oplus \so(1,1)\\
\ssl(4,\C)\oplus \u(1) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$A_2+A_4+T_1$ & $\ssl(3,\R)\oplus \ssl(5,\R)\oplus\so(1,1)$ & R\\
   \hline

$A_1+A_5+T_1$ & $\ssl(2,\R)\oplus \ssl(6,\R)\oplus\so(1,1)$ & R \\
   \hline

$A_6+T_1$ & $\ssl(7,\R)\oplus \so(1,1)$ & R \\
   \hline

$A_1+A_3$ & $
   \begin{aligned}
\su(2)\oplus \ssl(2,\HH)\\
\ssl(2,\R)\oplus \ssl(4,\R)\\
   \end{aligned} $ & S \\
   \hline

$D_4$ & $
   \begin{aligned}
\so(8)\\
\so(4,4)\\
\so(3,5)\\
\so(1,7)\\
   \end{aligned} $ & S \\
   \hline

$C_4$ & $\sp(4,\R)$ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $B_7$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(2,13)$.}\label{tab:so213}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(2,13)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$B_3+D_4$ & $
   \begin{aligned}
\so(7)\oplus \so^*(8)\\
\so(6,1)\oplus \so(1,7)\\
\so(2,5)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_3+B_4$ & $
   \begin{aligned}
\su(2,2)\oplus \so(9)\\
\ssl(2,\HH)\oplus \so(8,1)\\
\su(4)\oplus \so(2,7)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_5$ & $
   \begin{aligned}
\so(5)\oplus \so(2,8)\\
\so(4,1)\oplus \so(9,1)\\
\so(2,3)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(11)\\
\ssl(2,\C)\oplus \so(10,1)\\
\su(2)\oplus \su(2)\oplus \so(2,9)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_6$ & $
   \begin{aligned}
\su(2)\oplus \so(2,10)\\
\ssl(2,\R)\oplus \so(11,1)\\
\ssl(2,\R)\oplus \so(12)\\
   \end{aligned} $ & R \\
   \hline

$D_7$ & $
   \begin{aligned}
\so(2,12)\\
\so(13,1)\\
   \end{aligned} $ & R \\
   \hline

$B_6+T_1$ & $
   \begin{aligned}
\so(12,1)\oplus\so(1,1)\\
\so(2,11)\oplus\u(1)\\
\so(13)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,11)$.}\label{tab:so411}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,11)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$B_3+D_4$ & $
   \begin{aligned}
\so(7)\oplus \so(4,4)\\
\so(6,1)\oplus \so(3,5)\\
\so(2,5)\oplus \so^*(8)\\
\so(4,3)\oplus \so(1,7)\\
\so(4,3)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_3+B_4$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(8,1)\\
\su(2,2)\oplus \so(2,7)\\
\ssl(2,\HH)\oplus \so(6,3)\\
\su(4)\oplus \so(4,5)\\
\su(2,2)\oplus \so(9)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_5$ & $
   \begin{aligned}
\so(5)\oplus \so(4,6)\\
\so(4,1)\oplus \so(3,7)\\
\so(2,3)\oplus \so(2,8)\\
\so(2,3)\oplus \so(9,1)\\
\so(4,1)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(2,9)\\
\ssl(2,\C)\oplus \so(8,3)\\
\su(2)\oplus \su(2)\oplus \so(4,7)\\
\ssl(2,\C)\oplus \so(10,1)\\
\su(2)\oplus \su(2)\oplus \so(11)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_6$ & $
   \begin{aligned}
\su(2)\oplus \so(4,8)\\
\ssl(2,\R)\oplus \so(3,9)\\
\ssl(2,\R)\oplus \so(2,10)\\
\su(2)\oplus \so(11,1)\\
   \end{aligned} $ & R \\
   \hline

$D_7$ & $
   \begin{aligned}
\so(4,10)\\
\so(3,11)\\
   \end{aligned} $ & R \\
   \hline

$B_6+T_1$ & $
   \begin{aligned}
\so(10,3)\oplus\so(1,1)\\
\so(4,9)\oplus\u(1)\\
\so(2,11)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(6,9)$.}\label{tab:so69}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(6,9)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$B_3+D_4$ & $
   \begin{aligned}
\so(2,5)\oplus \so(4,4)\\
\so(4,3)\oplus \so(3,5)\\
\so(4,3)\oplus \so^*(8)\\
\so(6,1)\oplus \so(3,5)\\
\so(2,5)\oplus \so(1,7)\\
\so(7)\oplus \so^*(8)\\
\so(6,1)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_3+B_4$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(6,3)\\
\su(2,2)\oplus \so(4,5)\\
\ssl(2,\HH)\oplus \so(4,5)\\
\su(2,2)\oplus \so(2,7)\\
\su(4)\oplus \so(6,3)\\
\ssl(2,\HH)\oplus \so(8,1)\\
\su(4)\oplus \so(9)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_5$ & $
   \begin{aligned}
\so(4,1)\oplus \so(5,5)\\
\so(2,3)\oplus \so(4,6)\\
\so(2,3)\oplus \so(3,7)\\
\so(5)\oplus \so(4,6)\\
\so(4,1)\oplus \so(2,8)\\
\so(5)\oplus \so(9,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(4,7)\\
\ssl(2,\C)\oplus \so(6,5)\\
\su(2)\oplus \su(2)\oplus \so(6,5)\\
\ssl(2,\C)\oplus \so(8,3)\\
\su(2)\oplus \su(2)\oplus \so(2,9)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_6$ & $
   \begin{aligned}
\su(2)\oplus \so(6,6)\\
\ssl(2,\R)\oplus \so(5,7)\\
\ssl(2,\R)\oplus \so(4,8)\\
\su(2)\oplus \so(3,9)\\
   \end{aligned} $ & R \\
   \hline

$D_7$ & $
   \begin{aligned}
\so(6,8)\\
\so(5,9)\\
   \end{aligned} $ & R \\
   \hline

$B_6+T_1$ & $
   \begin{aligned}
\so(8,5)\oplus\so(1,1)\\
\so(6,7)\oplus\u(1)\\
\so(4,9)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+B_2$ & $
   \begin{aligned}
\su(2)\oplus \so(2,3)\\
\ssl(2,\R)\oplus \so(4,1)\\
   \end{aligned} $ & S \\
   \hline

$A_3$ & $
   \begin{aligned}
     \su(1,3)\\
     \ssl(4,\R)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(8,7)$.}\label{tab:so87}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(8,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$B_3+D_4$ & $
   \begin{aligned}
\so(4,3)\oplus \so(4,4)\\
\so(4,3)\oplus \so(3,5)\\
\so(2,5)\oplus \so(3,5)\\
\so(2,5)\oplus \so^*(8)\\
\so(6,1)\oplus \so^*(8)\\
\so(6,1)\oplus \so(1,7)\\
\so(7)\oplus \so(1,7)\\
\so(7)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_3+B_4$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(4,5)\\
\su(2,2)\oplus \so(4,5)\\
\su(2,2)\oplus \so(6,3)\\
\ssl(2,\HH)\oplus \so(6,3)\\
\ssl(2,\HH)\oplus \so(2,7)\\
\su(4)\oplus \so(2,7)\\
\su(4)\oplus \so(8,1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_5$ & $
   \begin{aligned}
\so(2,3)\oplus \so(5,5)\\
\so(2,3)\oplus \so(4,6)\\
\so(4,1)\oplus \so(4,6)\\
\so(4,1)\oplus \so(3,7)\\
\so(5)\oplus \so(3,7)\\
\so(5)\oplus \so(2,8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(6,5)\\
\ssl(2,\C)\oplus \so(6,5)\\
\ssl(2,\C)\oplus \so(4,7)\\
\su(2)\oplus \su(2)\oplus \so(4,7)\\
\su(2)\oplus \su(2)\oplus \so(8,3)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_6$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \so(6,6)\\
\ssl(2,\R)\oplus \so(5,7)\\
\su(2)\oplus \so(5,7)\\
\su(2)\oplus \so(4,8)\\
   \end{aligned} $ & R \\
   \hline

$D_7$ & $
   \begin{aligned}
\so(7,7)\\
\so(6,8)\\
   \end{aligned} $ & R \\
   \hline

$B_6+T_1$ & $
   \begin{aligned}
\so(6,7)\oplus\so(1,1)\\
\so(6,7)\oplus\u(1)\\
\so(8,5)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1$ & $\ssl(2,\R)$ & S\\
   \hline

$A_1+B_2$ & $\ssl(2,\R)\oplus \so(2,3)$ & S \\
   \hline

$A_3$ & $\su(2,2)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(10,5)$.}\label{tab:so105}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(10,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$B_3+D_4$ & $
   \begin{aligned}
\so(6,1)\oplus \so(4,4)\\
\so(2,5)\oplus \so(3,5)\\
\so(4,3)\oplus \so^*(8)\\
\so(4,3)\oplus \so(1,7)\\
\so(7)\oplus \so(3,5)\\
\so(2,5)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_3+B_4$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(2,7)\\
\su(2,2)\oplus \so(6,3)\\
\ssl(2,\HH)\oplus \so(4,5)\\
\su(4)\oplus \so(4,5)\\
\su(2,2)\oplus \so(8,1)\\
\ssl(2,\HH)\oplus \so(9)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_5$ & $
   \begin{aligned}
\so(5)\oplus \so(5,5)\\
\so(4,1)\oplus \so(4,6)\\
\so(2,3)\oplus \so(3,7)\\
\so(2,3)\oplus \so(2,8)\\
\so(4,1)\oplus \so(9,1)\\
\so(5)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(8,3)\\
\ssl(2,\C)\oplus \so(4,7)\\
\su(2)\oplus \su(2)\oplus \so(6,5)\\
\ssl(2,\C)\oplus \so(2,9)\\
\su(2)\oplus \su(2)\oplus \so(10,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_6$ & $
   \begin{aligned}
\su(2)\oplus \so(5,7)\\
\ssl(2,\R)\oplus \so(4,8)\\
\ssl(2,\R)\oplus \so(3,9)\\
\su(2)\oplus \so(2,10)\\
   \end{aligned} $ & R \\
   \hline

$D_7$ & $
   \begin{aligned}
\so(5,9)\\
\so(4,10)\\
   \end{aligned} $ & R \\
   \hline

$B_6+T_1$ & $
   \begin{aligned}
\so(4,9)\oplus\so(1,1)\\
\so(8,5)\oplus\u(1)\\
\so(10,3)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+B_2$ & $\ssl(2,\R)\oplus \so(5)$ & S \\
\hline

$A_3$ & $\ssl(2,\HH)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
  \caption{Maximal subalgebras of $\so(12,3)$.}\label{tab:so123}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(12,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$B_3+D_4$ & $
   \begin{aligned}
\so(7)\oplus \so(3,5)\\
\so(6,1)\oplus \so^*(8)\\
\so(2,5)\oplus \so(1,7)\\
\so(4,3)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_3+B_4$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(9)\\
\su(2,2)\oplus \so(8,1)\\
\su(4)\oplus \so(6,3)\\
\ssl(2,\HH)\oplus \so(2,7)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_5$ & $
   \begin{aligned}
\so(5)\oplus \so(3,7)\\
\so(4,1)\oplus \so(2,8)\\
\so(2,3)\oplus \so(9,1)\\
\so(2,3)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(10,1)\\
\ssl(2,\C)\oplus \so(2,9)\\
\su(2)\oplus \su(2)\oplus \so(8,3)\\
\ssl(2,\C)\oplus \so(11)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_6$ & $
   \begin{aligned}
\su(2)\oplus \so(3,9)\\
\ssl(2,\R)\oplus \so(2,10)\\
\ssl(2,\R)\oplus \so(11,1)\\
\su(2)\oplus \so(12)\\
   \end{aligned} $ & R \\
   \hline

$D_7$ & $
   \begin{aligned}
\so(3,11)\\
\so(2,12)\\
   \end{aligned} $ & R \\
   \hline

$B_6+T_1$ & $
   \begin{aligned}
\so(2,11)\oplus\so(1,1)\\
\so(10,3)\oplus\u(1)\\
\so(12,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+B_2$ & $\su(2)\oplus \so(4,1)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(14,1)$.}\label{tab:so141}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(14,1)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$B_3+D_4$ & $
   \begin{aligned}
\so(7)\oplus \so(1,7)\\
\so(6,1)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_3+B_4$ & $
   \begin{aligned}
\ssl(2,\HH)\oplus \so(9)\\
\su(4)\oplus \so(8,1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_5$ & $
   \begin{aligned}
\so(5)\oplus \so(9,1)\\
\so(4,1)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+B_5$ & $
   \begin{aligned}
\ssl(2,\C)\oplus \so(11)\\
\su(2)\oplus \su(2)\oplus \so(10,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_6$ & $
   \begin{aligned}
\su(2)\oplus \so(11,1)\\
\ssl(2,\R)\oplus \so(12)\\
   \end{aligned} $ & R \\
   \hline

$D_7$ & $
   \begin{aligned}
\so(13,1)\\
\so(14)\\
   \end{aligned} $ & R \\
   \hline

$B_6+T_1$ & $
   \begin{aligned}
\so(13)\oplus\so(1,1)\\
\so(12,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\noindent{\bf Type $C_7$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(1,6)$.}\label{tab:sp16}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(1,6)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_6+T_1$ & $\su(1,6)\oplus\u(1)$ & R \\
   \hline

$C_3+C_4$ & $
   \begin{aligned}
\sp(1,2)\oplus \sp(4)\\
\sp(3)\oplus \sp(1,3)\\
   \end{aligned} $ & R \\
   \hline

$B_2+C_5$ & $\so(4,1)\oplus \sp(5)$ & R \\
   \hline

$A_1+C_6$ & $
   \begin{aligned}
\su(2)\oplus \sp(1,5)\\
\su(2)\oplus \sp(6)\\
   \end{aligned} $ & R \\
   \hline

$A_1+B_3$ & $\su(2)\oplus \so(6,1)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(2,5)$.}\label{tab:sp25}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(2,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_6+T_1$ & $\su(2,5)\oplus\u(1)$ & R \\
   \hline

$C_3+C_4$ & $
   \begin{aligned}
\sp(1,2)\oplus \sp(1,3)\\
\sp(3)\oplus \sp(2,2)\\
\sp(1,2)\oplus \sp(4)\\
   \end{aligned} $ & R \\
   \hline

$B_2+C_5$ & $
   \begin{aligned}
\so(4,1)\oplus \sp(1,4)\\
\so(5)\oplus \sp(2,3)\\
\so(5)\oplus \sp(5)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_6$ & $
   \begin{aligned}
\su(2)\oplus \sp(2,4)\\
\su(2)\oplus \sp(1,5)\\
   \end{aligned} $ & R \\
   \hline

$C_3$ & $\sp(1,2)$ & S\\
   \hline

$A_1+B_3$ & $\su(2)\oplus \so(2,5)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(3,4)$.}\label{tab:sp34}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(3,4)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_6+T_1$ & $\su(3,4)\oplus\u(1)$ & R \\
   \hline

$C_3+C_4$ & $
   \begin{aligned}
\sp(1,2)\oplus \sp(2,2)\\
\sp(1,2)\oplus \sp(1,3)\\
\sp(3)\oplus \sp(1,3)\\
\sp(3)\oplus \sp(4)\\
   \end{aligned} $ & R \\
   \hline

$B_2+C_5$ & $
   \begin{aligned}
\so(4,1)\oplus \sp(2,3)\\
\so(5)\oplus \sp(2,3)\\
\so(5)\oplus \sp(1,4)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_6$ & $
   \begin{aligned}
\su(2)\oplus \sp(3,3)\\
\su(2)\oplus \sp(2,4)\\
   \end{aligned} $ & R \\
   \hline

$A_1+B_3$ & $\su(2)\oplus \so(4,3)$ & S\\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(7,\R)$.}\label{tab:sp7R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(7,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_6+T_1$ & $
   \begin{aligned}
\ssl(7,\R)\oplus\so(1,1)\\
\su(3,4)\oplus\u(1)\\
\su(2,5)\oplus\u(1)\\
\su(1,6)\oplus\u(1)\\
\su(7)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$C_3+C_4$ & $\sp(3,\R)\oplus \sp(4,\R)$ & R\\
   \hline

$B_2+C_5$ & $\so(2,3)\oplus \sp(5,\R)$ & R \\
   \hline

$A_1+C_6$ & $\ssl(2,\R)\oplus \sp(6,\R)$ & R \\
   \hline

$A_1$ & $\ssl(2,\R)$ & S\\
   \hline

$C_3$ & $\sp(3,\R)$ & S\\
   \hline

$A_1+B_3$ & $
   \begin{aligned}
     \ssl(2,\R)\oplus \so(7)\\
     \ssl(2,\R)\oplus \so(2,5)\\
     \ssl(2,\R)\oplus \so(4,3)\\
\ssl(2,\R)\oplus \so(6,1)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $D_7$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(2,12)$.}\label{tab:so212}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(2,12)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_6+T_1$ & $\su(1,6)\oplus\u(1)$ ($2\times$) & R\\
   \hline

$A_3+D_4$ & $
   \begin{aligned}
\su(2,2)\oplus \so(8)\\
\ssl(2,\HH)\oplus \so(1,7)\\
\su(4)\oplus \so^*(8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+D_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(10)\\
\ssl(2,\C)\oplus \so(9,1)\\
\su(2)\oplus \su(2)\oplus \so(2,8)\\
   \end{aligned} $ & R \\
   \hline

$D_6+T_1$ & $
   \begin{aligned}
\so(11,1)\oplus\so(1,1)\\
\so(2,10)\oplus\u(1)\\
\so(12)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_3+B_3$ & $
   \begin{aligned}
\so(7)\oplus \so(2,5)\\
\so(6,1)\oplus \so(6,1)\\
   \end{aligned} $ & S \\
   \hline

$B_2+B_4$ & $
   \begin{aligned}
\so(5)\oplus \so(2,7)\\
\so(2,3)\oplus \so(9)\\
\so(4,1)\oplus \so(8,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_5$ & $
   \begin{aligned}
\su(2)\oplus \so(2,9)\\
\ssl(2,\R)\oplus \so(11)\\
\ssl(2,\R)\oplus \so(10,1)\\
   \end{aligned} $ & S \\
   \hline

$B_6$ & $
   \begin{aligned}
\so(2,11)\\
\so(12,1)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,10)$.}\label{tab:so410}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,10)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_6+T_1$ & $\su(2,5)\oplus\u(1)$ ($2\times$) & R\\
   \hline

$A_3+D_4$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(1,7)\\
\su(2,2)\oplus \so^*(8)\\
\ssl(2,\HH)\oplus \so(3,5)\\
\su(4)\oplus \so(4,4)\\
\su(2,2)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+D_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(2,8)\\
\ssl(2,\C)\oplus \so(3,7)\\
\su(2)\oplus \su(2)\oplus \so(4,6)\\
\ssl(2,\C)\oplus \so(9,1)\\
\su(2)\oplus \su(2)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$D_6+T_1$ & $
   \begin{aligned}
\so(3,9)\oplus\so(1,1)\\
\so(4,8)\oplus\u(1)\\
\so(2,10)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2$ & $\so(4,1)$ & S\\
   \hline

$B_3+B_3$ & $
   \begin{aligned}
\so(7)\oplus \so(4,3)\\
\so(2,5)\oplus \so(2,5)\\
   \end{aligned} $ & S \\
   \hline

$B_2+B_4$ & $
   \begin{aligned}
\so(5)\oplus \so(4,5)\\
\so(2,3)\oplus \so(2,7)\\
\so(2,3)\oplus \so(8,1)\\
\so(4,1)\oplus \so(9)\\
\so(4,1)\oplus \so(6,3)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_5$ & $
   \begin{aligned}
\su(2)\oplus \so(4,7)\\
\su(2)\oplus \so(10,1)\\
\ssl(2,\R)\oplus \so(2,9)\\
\ssl(2,\R)\oplus \so(8,3)\\
   \end{aligned} $ & S \\
   \hline

$B_6$ & $
   \begin{aligned}
\so(4,9)\\
\so(10,3)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(6,8)$.}\label{tab:so68}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(6,8)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_6+T_1$ & $\su(3,4)\oplus \u(1)$ ($2\times$) & R \\
   \hline

$A_3+D_4$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(3,5)\\
\su(2,2)\oplus \so(4,4)\\
\su(2,2)\oplus \so^*(8)\\
\ssl(2,\HH)\oplus \so(3,5)\\
\ssl(2,\HH)\oplus \so(1,7)\\
\su(4)\oplus \so^*(8)\\
\su(4)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+D_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(4,6)\\
\ssl(2,\C)\oplus \so(5,5)\\
\ssl(2,\C)\oplus \so(3,7)\\
\su(2)\oplus \su(2)\oplus \so(4,6)\\
\su(2)\oplus \su(2)\oplus \so(2,8)\\
   \end{aligned} $ & R \\
   \hline

$D_6+T_1$ & $
   \begin{aligned}
\so(5,7)\oplus\so(1,1)\\
\so(6,6)\oplus\u(1)\\
\so(4,8)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_2$ & $\so(2,3)$ & S \\
\hline

$G_2$ & $G_{2(2)}$ & S\\
   \hline

$C_3$ & $
   \begin{aligned}
\sp(1,2)\\
\sp(3,\R)\\
   \end{aligned} $ & S \\
   \hline

$B_3+B_3$ & $
   \begin{aligned}
\so(7)\oplus \so(6,1)\\
\so(2,5)\oplus \so(4,3)\\
\so(2,5)\oplus \so(6,1)\\
\so(4,3)\oplus \so(4,3) \\
   \end{aligned} $ & S \\
   \hline

$B_2+B_4$ & $
   \begin{aligned}
\so(5)\oplus \so(6,3)\\
\so(5)\oplus \so(8,1)\\
\so(2,3)\oplus \so(4,5)\\
\so(2,3)\oplus \so(6,3)\\
\so(4,1)\oplus \so(2,7)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_5$ & $
   \begin{aligned}
\su(2)\oplus \so(6,5)\\
\su(2)\oplus \so(8,3)\\
\ssl(2,\R)\oplus \so(4,7)\\
\ssl(2,\R)\oplus \so(6,5)\\
   \end{aligned} $ & S \\
   \hline

$B_6$ & $
   \begin{aligned}
\so(6,7)\\
\so(8,5)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so^*(14)$.}\label{tab:so*14}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so^*(14)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_6+T_1$ & $
   \begin{aligned}
\su(3,4)\oplus\u(1)\\
\su(2,5)\oplus\u(1)\\
\su(1,6)\oplus\u(1)\\
\su(7)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$A_3+D_4$ & $\su(1,3)\oplus \so^*(8)$ & R \\
   \hline

$A_1+A_1+D_5$ & $\su(2)\oplus \ssl(2,\R)\oplus \so^*(10)$ & R\\
   \hline

$D_6+T_1$ & $\so^*(12)\oplus\u(1)$ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(13,1)$.}\label{tab:so131}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(13,1)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+D_4$ & $
   \begin{aligned}
\su(4)\oplus \so(1,7)\\
\ssl(2,\HH)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+D_5$ & $
   \begin{aligned}
\su(2)\oplus \su(2)\oplus \so(9,1)\\
\ssl(2,\C)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$D_6+T_1$ & $
   \begin{aligned}
\so(11,1)\oplus\u(1)\\
\so(12)\oplus\so(1,1)\\
   \end{aligned} $ & R \\
   \hline

$B_3+B_3$ & $\so(7)\oplus \so(6,1)$ & S \\
   \hline

$B_2+B_4$ & $
   \begin{aligned}
\so(5)\oplus \so(8,1)\\
\so(4,1)\oplus \so(9)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_5$ & $
   \begin{aligned}
\su(2)\oplus \so(10,1)\\
\ssl(2,\R)\oplus \so(11)\\
   \end{aligned} $ & S \\
   \hline

$B_6$ & $
   \begin{aligned}
\so(13)\\
\so(12,1)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(3,11)$.}\label{tab:so311}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(3,11)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+D_4$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(8)\\
\su(2,2)\oplus \so(1,7)\\
\su(4)\oplus \so(3,5)\\
\ssl(2,\HH)\oplus \so^*(8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+D_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(9,1)\\
\ssl(2,\C)\oplus \so(2,8)\\
\su(2)\oplus \su(2)\oplus \so(3,7)\\
\ssl(2,\C)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$D_6+T_1$ & $
   \begin{aligned}
\so(2,10)\oplus\so(1,1)\\
\so(3,9)\oplus\u(1)\\
\so(11,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_3+B_3$ & $
   \begin{aligned}
\so(7)\oplus \so(4,3)\\
\so(2,5)\oplus \so(6,1)\\
   \end{aligned} $ & S \\
   \hline

$B_2+B_4$ & $
   \begin{aligned}
\so(5)\oplus \so(6,3)\\
\so(2,3)\oplus \so(9)\\
\so(2,3)\oplus \so(8,1)\\
\so(4,1)\oplus \so(2,7)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_5$ & $
   \begin{aligned}
\su(2)\oplus \so(11)\\
\su(2)\oplus \so(8,3)\\
\ssl(2,\R)\oplus \so(2,9)\\
\ssl(2,\R)\oplus \so(10,1)\\
   \end{aligned} $ & S \\
   \hline

$B_6$ & $
   \begin{aligned}
\so(2,11)\\
\so(10,3)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(5,9)$.}\label{tab:so59}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(5,9)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+D_4$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so^*(8)\\
\su(2,2)\oplus \so(3,5)\\
\ssl(2,\HH)\oplus \so(4,4)\\
\su(2,2)\oplus \so(1,7)\\
\su(4)\oplus \so(3,5)\\
\ssl(2,\HH)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+D_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(3,7)\\
\ssl(2,\C)\oplus \so(4,6)\\
\su(2)\oplus \su(2)\oplus \so(5,5)\\
\ssl(2,\C)\oplus \so(2,8)\\
\su(2)\oplus \su(2)\oplus \so(9,1)\\
   \end{aligned} $ & R \\
   \hline

$D_6+T_1$ & $
   \begin{aligned}
\so(4,8)\oplus\so(1,1)\\
\so(5,7)\oplus\u(1)\\
\so(3,9)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$B_3+B_3$ & $
   \begin{aligned}
\so(7)\oplus \so(2,5)\\
\so(2,5)\oplus \so(4,3)\\
   \end{aligned} $ & S \\
   \hline

$B_2+B_4$ & $
   \begin{aligned}
\so(5)\oplus \so(9)\\
\so(5)\oplus \so(4,5)\\
\so(2,3)\oplus \so(2,7)\\
\so(2,3)\oplus \so(6,3)\\
\so(4,1)\oplus \so(8,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_5$ & $
   \begin{aligned}
\su(2)\oplus \so(2,9)\\
\su(2)\oplus \so(6,5)\\
\ssl(2,\R)\oplus \so(4,7)\\
\ssl(2,\R)\oplus \so(8,3)\\
   \end{aligned} $ & S \\
   \hline

$B_6$ & $
   \begin{aligned}
\so(4,9)\\
\so(8,5)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(7,7)$.}\label{tab:so77}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(7,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_6+T_1$ & $\ssl(7,\R)\oplus \so(1,1)$ & R \\
   \hline

$A_3+D_4$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(4,4)\\
\su(2,2)\oplus \so(3,5) (2\times)\\
\ssl(2,\HH)\oplus \so^*(8) (2\times)\\
\su(4)\oplus \so(1,7) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$A_1+A_1+D_5$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(5,5)\\
\ssl(2,\C)\oplus \so(4,6) (2\times)\\
\su(2)\oplus \su(2)\oplus \so(3,7) (\times)\\
   \end{aligned} $ & R \\
   \hline

$D_6+T_1$ & $
   \begin{aligned}
\so(6,6)\oplus\so(1,1)\\
\so(5,7)\oplus\u(1) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$B_3+B_3$ & $
   \begin{aligned}
\so(7)\oplus \so(7)\\
\so(2,5)\oplus \so(2,5)\\
\so(4,3)\oplus \so(4,3)\\
\so(6,1)\oplus \so(6,1)\\
   \end{aligned} $ & S \\
   \hline

$B_2+B_4$ & $
   \begin{aligned}
\so(5)\oplus \so(2,7)\\
\so(2,3)\oplus \so(4,5)\\
\so(4,1)\oplus \so(6,3)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_5$ & $
   \begin{aligned}
\su(2)\oplus \so(4,7)\\
\ssl(2,\R)\oplus \so(6,5)\\
   \end{aligned} $ & S \\
   \hline

$B_6$ & $\so(6,7)$ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $E_7$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $E_{7(7)}$.}\label{tab:e77}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $E_{7(7)}$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$E_6+T_1$ & $
   \begin{aligned}
E_{6(6)}\oplus \so(1,1)\\
E_{6(2)} \oplus \u(1)\\
   \end{aligned} $ & R \\
\hline

$A_1+D_6$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \so(6,6)\\
\su(2)\oplus \so^*(12)\\
   \end{aligned} $ & R \\
   \hline

$A_7$ & $
   \begin{aligned}
\ssl(8,\R)\\
\su(4,4)\\
\ssl(4,\HH)\\
\su(8)\\
   \end{aligned} $ & R \\
   \hline

$A_2+A_5$ & $
   \begin{aligned}
\ssl(3,\R)\oplus \ssl(6,\R)\\
\su(1,2)\oplus \su(3,3)\\
\su(3)\oplus \su(1,5)\\
   \end{aligned} $ & R \\
   \hline

$A_1^{231}$ & $
   \begin{aligned}
\ssl(2,\R)(2\times)\\
   \end{aligned} $ & S \\
   \hline

$A_1^{399}$ & $
   \begin{aligned}
\ssl(2,\R)(2\times)\\
   \end{aligned} $ & S \\
   \hline

$A_2$ & $\ssl(3,\R)$ & S \\
   \hline

$A_1+A_1$ & $\ssl(2,\R)\oplus \ssl(2,\R)$ & S \\
   \hline

$A_1+G_2$ & $
   \begin{aligned}
     \ssl(2,\R)\oplus G_2^c\\
     \ssl(2,\R)\oplus G_{2(2)}\\
   \end{aligned} $ & S \\
   \hline

$C_3+G_2$ & $\sp(3,\R)\oplus G_{2(2)}$ & S \\
   \hline

$A_1+F_4$ & $\ssl(2,\R)\oplus F_{4(4)}$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $E_{7(-25)}$.}\label{tab:e725}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $E_{7(-25)}$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$E_6+T_1$ & $
   \begin{aligned}
E_{6(-26)}\oplus \so(1,1)\\
E_{6(-14)} \oplus \u(1)\\
E_{6}^{\mathrm{cpt}} \oplus \u(1)\\
   \end{aligned} $ & R \\
\hline

$A_1+D_6$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \so(2,10)\\
 \su(2)\oplus \so^*(12)\\
   \end{aligned} $ & R \\
   \hline

$A_7$ & $
   \begin{aligned}
\ssl(4,\HH)\\
\su(2,6)\\
   \end{aligned} $ & R \\
   \hline

$A_2+A_5$ & $
   \begin{aligned}
\su(3)\oplus \su(3,3)\\
 \su(1,2)\oplus \su(1,5)\\
   \end{aligned} $ & R \\
   \hline

$C_3+G_2$ & $\sp(3,\R)\oplus G_{2}^{\mathrm{cpt}}$ & S \\
   \hline

$A_1+F_4$ & $
   \begin{aligned}
\ssl(2,\R)\oplus F_4^{\mathrm{cpt}}\\
\ssl(2,\R)\oplus F_{4(-20)}\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $E_{7(-5)}$.}\label{tab:e75}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $E_{7(-5)}$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$E_6+T_1$ & $
   \begin{aligned}
E_{6(2)}\oplus \u(1)\\
E_{6(-14)} \oplus \u(1)\\
   \end{aligned} $ & R \\
\hline

$A_1+D_6$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \so^*(12)\\
\su(2)\oplus \so(4,8)\\
\su(2)\oplus \so(12)\\
   \end{aligned} $ & R \\
   \hline

$A_7$ & $
   \begin{aligned}
\su(4,4)\\
\su(2,6)\\
   \end{aligned} $ & R \\
   \hline

$A_2+A_5$ & $
   \begin{aligned}
\ssl(3,\R)\oplus \ssl(3,\HH)\\
\su(1,2)\oplus \su(2,4)\\
\su(3)\oplus \su(2,4)\\
\su(1,2)\oplus \su(6)\\
   \end{aligned} $ & R \\
   \hline

$A_2$ & $\su(1,2)$ & S \\
   \hline

$A_1+A_1$ & $\su(2)\oplus \ssl(2,\R)$ & S \\
   \hline

$A_1+G_2$ & $\su(2)\oplus G_{2(2)}$ & S \\
   \hline

$C_3+G_2$ & $
   \begin{aligned}
\sp(3)\oplus G_{2(2)}\\
\sp(1,2)\oplus G_2^{\mathrm{cpt}}\\
\sp(1,2)\oplus G_{2(2)}\\
   \end{aligned} $ & S \\
   \hline

$A_1+F_4$ & $
   \begin{aligned}
\su(2)\oplus F_{4(4)}\\
\su(2)\oplus F_{4(-20)}\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $A_8$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(1,8)$.}\label{tab:su18}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(1,8)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_4+T_1$ & $
   \begin{aligned}
    \su(1,3)\oplus \su(5)\oplus \u(1)\\
    \su(4)\oplus \su(1,4) \oplus \u(1)
   \end{aligned} $ & R \\
\hline

$A_2+A_5+T_1$ & $
   \begin{aligned}
    \su(1,2)\oplus \su(6)\oplus \u(1)\\
    \su(3)\oplus \su(1,5)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$A_1+A_6+T_1$ & $
   \begin{aligned}
    \su(2)\oplus \su(1,6)\oplus \u(1)\\
    \ssl(2,\R)\oplus \su(7)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$A_7+T_1$ & $
   \begin{aligned}
    \su(1,7)\oplus \u(1)\\
    \su(8)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$B_4$ & $\so(8,1)$ & S \\

\hline
\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(2,7)$.}\label{tab:su27}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(2,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_4+T_1$ & $
   \begin{aligned}
    \su(2,2)\oplus \su(5)\oplus \u(1)\\
    \su(1,3)\oplus \su(1,4)\oplus \u(1)\\
    \su(4)\oplus \su(2,3)\oplus \u(1)
   \end{aligned} $ & R \\
\hline

$A_2+A_5+T_1$ & $
   \begin{aligned}
    \su(1,2)\oplus \su(1,5)\oplus \u(1)\\
    \su(3)\oplus \su(2,4)\oplus \u(1)\\
    \su(1,2)\oplus \su(6)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$A_1+A_6+T_1$ & $
   \begin{aligned}
    \su(2)\oplus \su(2,5)\oplus \u(1)\\
    \ssl(2,\R)\oplus \su(1,6)\oplus \u(1)\\
    \su(2)\oplus \su(7)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$A_7+T_1$ & $
   \begin{aligned}
    \su(2,6)\oplus \u(1)\\
    \su(1,7)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$B_4$ & $\so(2,7)$ & S \\

\hline
\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(3,6)$.}\label{tab:su36}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(3,6)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_4+T_1$ & $
   \begin{aligned}
    \su(2,2)\oplus \su(1,4)\oplus \u(1)\\
    \su(1,3)\oplus \su(2,3)\oplus \u(1)\\
    \su(4)\oplus \su(2,3)\oplus \u(1)\\
    \su(1,3)\oplus \su(5)\oplus \u(1)
   \end{aligned} $ & R \\
\hline

$A_2+A_5+T_1$ & $
   \begin{aligned}
    \su(1,2)\oplus \su(2,4)\oplus \u(1)\\
    \su(3)\oplus \su(3,3)\oplus \u(1)\\
    \su(1,2)\oplus \su(1,5)\oplus \u(1)\\
    \su(3)\oplus \su(6)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$A_1+A_6+T_1$ & $
   \begin{aligned}
    \su(2)\oplus \su(3,4)\oplus \u(1)\\
    \ssl(2,\R)\oplus \su(2,5)\oplus \u(1)\\
    \su(2)\oplus \su(1,6)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$A_7+T_1$ & $
   \begin{aligned}
    \su(2,6)\oplus \u(1)\\
    \su(3,5)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$A_2+A_2$ & $\su(3)\oplus \su(1,2)$ & S \\
\hline
$B_4$ & $\so(6,3)$ & S \\

\hline
\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\su(4,5)$.}\label{tab:su45}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\su(4,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_4+T_1$ & $
   \begin{aligned}
    \su(2,2)\oplus \su(2,3)\oplus \u(1)\\
    \su(1,3)\oplus \su(2,3)\oplus \u(1)\\
    \su(4)\oplus \su(1,4)\oplus \u(1)\\
    \su(1,3)\oplus \su(1,4)\oplus \u(1)\\
    \su(4)\oplus \su(5)\oplus \u(1)
   \end{aligned} $ & R \\
\hline

$A_2+A_5+T_1$ & $
   \begin{aligned}
    \su(1,2)\oplus \su(3,3)\oplus \u(1)\\
    \su(1,2)\oplus \su(2,4)\oplus \u(1)\\
    \su(3)\oplus \su(2,4)\oplus \u(1)\\
    \su(3)\oplus \su(1,5)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$A_1+A_6+T_1$ & $
   \begin{aligned}
    \ssl(2,\R)\oplus \su(3,4)\oplus \u(1)\\
    \su(2)\oplus \su(3,4)\oplus \u(1)\\
    \su(2)\oplus \su(2,5)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$A_7+T_1$ & $
   \begin{aligned}
    \su(4,4)\oplus \u(1)\\
    \su(3,5)\oplus \u(1)
   \end{aligned} $ & R \\
   \hline

$A_2+A_2$ & $\su(1,2)\oplus \su(1,2)$ & S \\
\hline
$B_4$ & $\so(4,5)$ & S \\

\hline
\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\ssl(9,\R)$.}\label{tab:sl9}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\ssl(9,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_3+A_4+T_1$ & $\ssl(4,\R)\oplus\ssl(5,\R)\oplus \so(1,1)$ & R \\
\hline
$A_2+A_5+T_1$ & $\ssl(3,\R)\oplus\ssl(6,\R)\oplus \so(1,1)$ & R \\
\hline
$A_1+A_6+T_1$ & $\ssl(2,\R)\oplus\ssl(7,\R)\oplus \so(1,1)$ & R \\
\hline
$A_7+T_1$ & $\ssl(8,\R)\oplus \so(1,1)$ & R \\
\hline
$A_2+A_2$ & $\ssl(3,\R)\oplus \ssl(3,\R)$ & S \\
\hline
$B_4$ & $
   \begin{aligned}
     \so(9) \\
     \so(2,7)\\
     \so(4,5)\\
     \so(6,3)\\
     \so(8,1)
   \end{aligned} $ & S \\
   \hline
\end{longtable}

\noindent{\bf Type $B_8$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(2,15)$.}\label{tab:so215}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(2,15)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$2A_1+B_6$ & $
   \begin{aligned}
    \ssl(2,\R)\oplus \ssl(2,\R) \oplus \so(13)\\
    \ssl(2,\C)\oplus \so(12,1)\\
    \su(2)\oplus \su(2)\oplus \so(2,11)\\
   \end{aligned} $ & R \\
\hline

$A_3+B_5$ & $
\begin{aligned}
\su(2,2)\oplus \so(11)\\
 \ssl(2,\HH)\oplus \so(10,1)\\
 \su(4) \oplus \so(2,9)\\
\end{aligned} $ & R\\
\hline

$B_4+D_4$ & $
\begin{aligned}
 \so(9)\oplus \so^*(8)\\
 \so(8,1)\oplus \so(1,7)\\
 \so(2,7)\oplus \so(8)\\
\end{aligned} $ & R\\
\hline

$B_3+D_5$ & $
\begin{aligned}
   \so(7)\oplus \so(2,8)\\
 \so(6,1)\oplus \so(9,1) \\
 \so(2,5)\oplus \so(10) \\
\end{aligned} $ & R\\
\hline

$B_2+D_6$ & $
\begin{aligned}
   \so(5)\oplus \so(2,10) \\
 \so(4,1)\oplus \so(11,1) \\
 \so(2,3)\oplus \so(12) \\
\end{aligned} $ & R\\
\hline

$A_1+D_7$ & $
\begin{aligned}
   \su(2)\oplus \so(2,12) \\
 \ssl(2,\R)\oplus \so(13,1) \\
 \ssl(2,\R)\oplus \so(14) \\
\end{aligned}  $ & R\\
\hline

$D_8$ & $
\begin{aligned}
   \so(2,14)\\
 \so(15,1) \\
\end{aligned}  $ & R\\
\hline

$B_7+T_1$ & $
\begin{aligned}
\so(14,1)\oplus\so(1,1)\\
\so(2,13)\oplus\u(1)\\
\so(15)\oplus\u(1)\\
\end{aligned}  $ & R\\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,13)$.}\label{tab:so413}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,13)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$2A_1+B_6$ & $
   \begin{aligned}
     \ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(2,11)\\
     \ssl(2,\C)\oplus \so(10,3)\\
     \su(2)\oplus \su(2)\oplus \so(4,9)\\
     \ssl(2,\C)\oplus \so(12,1)\\
     \su(2)\oplus \su(2)\oplus \so(13)\\
   \end{aligned} $ & R \\
\hline

$A_3+B_5$ & $
   \begin{aligned}
 \ssl(4,\R)\oplus \so(10,1) \\
 \su(2,2)\oplus \so(2,9) \\
 \ssl(2,\HH)\oplus \so(8,3) \\
 \su(4)\oplus \so(4,7) \\
 \su(2,2)\oplus \so(11) \\
   \end{aligned} $ & R \\
   \hline

$B_4+D_4$ & $
   \begin{aligned}
 \so(9)\oplus \so(4,4) \\
 \so(8,1)\oplus \so(3,5) \\
 \so(2,7)\oplus \so^*(8) \\
 \so(4,5)\oplus \so(8) \\
 \so(6,3)\oplus \so(1,7) \\
   \end{aligned} $ & R \\
   \hline

$B_3+D_5$ & $
   \begin{aligned}
 \so(7)\oplus \so(4,6) \\
 \so(6,1)\oplus \so(3,7) \\
 \so(2,5)\oplus \so(2,8) \\
 \so(4,3)\oplus \so(9,1) \\
 \so(4,3)\oplus \so(10) \\
   \end{aligned} $ & R \\
   \hline

$B_2+D_6$ & $
   \begin{aligned}
 \so(5)\oplus \so(4,8) \\
 \so(4,1)\oplus \so(3,9) \\
 \so(2,3)\oplus \so(2,10) \\
 \so(2,3)\oplus \so(11,1) \\
 \so(4,1)\oplus \so(12) \\
   \end{aligned} $ & R \\
   \hline

$A_1+D_7$ & $
   \begin{aligned}
 \su(2)\oplus \so(4,10) \\
 \ssl(2,\R)\oplus \so(3,11)\\
 \ssl(2,\R)\oplus \so(2,12) \\
 \su(2)\oplus \so(13,1) \\
   \end{aligned} $ & R \\
   \hline

$D_8$ & $
   \begin{aligned}
 \so(4,12) \\
 \so(3,13) \\
   \end{aligned} $ & R \\
\hline

$B_7+T_1$ & $
\begin{aligned}
\so(12,3)\oplus\so(1,1)\\
\so(4,11)\oplus\u(1)\\
\so(2,13)\oplus\u(1)\\
\end{aligned}  $ & R\\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(6,11)$.}\label{tab:so611}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(6,11)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$2A_1+B_6$ & $
   \begin{aligned}
     \ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(4,9)\\
     \ssl(2,\C)\oplus \so(8,5)\\
     \su(2)\oplus\su(2)\oplus \so(6,7)\\
     \ssl(2,\C)\oplus \so(10,3)\\
     \su(2)\oplus\su(2)\oplus \so(2,11)\\
   \end{aligned} $ & R \\
\hline

$A_3+B_5$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(8,3)\\
\su(2,2)\oplus \so(4,7)\\
\ssl(2,\HH)\oplus \so(6,5)\\
\su(4)\oplus \so(6,5)\\
\su(2,2)\oplus \so(2,9)\\
\ssl(2,\HH)\oplus \so(10,1)\\
\su(4)\oplus \so(11)\\
   \end{aligned} $ & R \\
   \hline

$B_4+D_4$ & $
   \begin{aligned}
\so(2,7)\oplus \so(4,4)\\
\so(6,3)\oplus \so(3,5)\\
\so(4,5)\oplus \so^*(8)\\
\so(4,5)\oplus \so(1,7)\\
\so(8,1)\oplus \so(3,5)\\
\so(6,3)\oplus \so(8)\\
\so(9)\oplus \so^*(8)\\
   \end{aligned} $ & R \\
   \hline

$B_3+D_5$ & $
   \begin{aligned}
\so(6,1)\oplus \so(5,5)\\
\so(2,5)\oplus \so(4,6)\\
\so(4,3)\oplus \so(3,7)\\
\so(4,3)\oplus \so(2,8)\\
\so(7)\oplus \so(4,6)\\
\so(2,5)\oplus \so(9,1)\\
\so(6,1)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_6$ & $
   \begin{aligned}
\so(5)\oplus \so(6,6)\\
\so(4,1)\oplus \so(5,7)\\
\so(2,3)\oplus \so(4,8)\\
\so(2,3)\oplus \so(3,9)\\
\so(4,1)\oplus \so(2,10)\\
\so(5)\oplus \so(11,1)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_7$ & $
   \begin{aligned}
\su(2)\oplus \so(6,8)\\
\ssl(2,\R)\oplus \so(5,9)\\
\ssl(2,\R)\oplus \so(4,10)\\
\su(2)\oplus \so(3,11)\\
   \end{aligned} $ & R \\
   \hline

$D_8$ & $
   \begin{aligned}
\so(6,10)\\
\so(5,11)\\
   \end{aligned} $ & R \\
\hline

$B_7+T_1$ & $
\begin{aligned}
\so(10,5)\oplus\so(1,1)\\
\so(6,9)\oplus\u(1)\\
\so(4,11)\oplus\u(1)\\
\end{aligned}  $ & R\\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(8,9)$.}\label{tab:so89}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(8,9)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$2A_1+B_6$ & $
   \begin{aligned}
     \ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(6,7)\\
     \ssl(2,\C)\oplus \so(6,7)\\
     \ssl(2,\C)\oplus \so(8,5)\\
     \su(2)\oplus \su(2)\oplus \so(8,5)\\
     \su(2)\oplus \su(2)\oplus \so(4,9)\\
   \end{aligned} $ & R \\
\hline

$A_3+B_5$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(6,5)\\
\su(2,2)\oplus \so(6,5)\\
\su(2,2)\oplus \so(4,7)\\
\ssl(2,\HH)\oplus \so(4,7)\\
\ssl(2,\HH)\oplus \so(8,3)\\
\su(4)\oplus \so(8,3)\\
\su(4)\oplus \so(2,9)\\
   \end{aligned} $ & R \\
   \hline

$B_4+D_4$ & $
   \begin{aligned}
\so(4,5)\oplus \so(4,4)\\
\so(4,5)\oplus \so(3,5)\\
\so(6,3)\oplus \so(3,5)\\
\so(6,3)\oplus \so^*(8)\\
\so(2,7)\oplus \so^*(8)\\
\so(2,7)\oplus \so(1,7)\\
\so(8,1)\oplus \so(1,7)\\
\so(8,1)\oplus \so(8)\\
\so(9)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$B_3+D_5$ & $
   \begin{aligned}
\so(4,3)\oplus \so(5,5)\\
\so(4,3)\oplus \so(4,6)\\
\so(2,5)\oplus \so(4,6)\\
\so(2,5)\oplus \so(3,7)\\
\so(6,1)\oplus \so(3,7)\\
\so(6,1)\oplus \so(2,8)\\
\so(7)\oplus \so(2,8)\\
\so(7)\oplus \so(9,1)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_6$ & $
   \begin{aligned}
\so(2,3)\oplus \so(6,6)\\
\so(2,3)\oplus \so(5,7)\\
\so(4,1)\oplus \so(5,7)\\
\so(4,1)\oplus \so(4,8)\\
\so(5)\oplus \so(4,8)\\
\so(5)\oplus \so(3,9)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_7$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \so(7,7)\\
\ssl(2,\R)\oplus \so(6,8)\\
\su(2)\oplus \so(6,8)\\
\su(2)\oplus \so(5,9)\\
   \end{aligned} $ & R \\
   \hline

$D_8$ & $
   \begin{aligned}
\so(8,8)\\
\so(7,9)\\
   \end{aligned} $ & R \\
   \hline

$B_7+T_1$ & $
\begin{aligned}
\so(8,7)\oplus\so(1,1)\\
\so(8,7)\oplus\u(1)\\
\so(6,9)\oplus\u(1)\\
\end{aligned}  $ & R\\
\hline

 $A_1$ & $\ssl(2,\R)$ & S\\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(10,7)$.}\label{tab:so107}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(10,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$2A_1+B_6$ & $
   \begin{aligned}
     \ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(8,5)\\
     \ssl(2,\C)\oplus \so(6,7)\\
     \su(2)\oplus \su(2)\oplus \so(6,7)\\
     \ssl(2,\C)\oplus \so(4,9)\\
     \su(2)\oplus \su(2)\oplus \so(10,3)\\
   \end{aligned} $ & R \\
\hline

$A_3+B_5$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(4,7)\\
\su(2,2)\oplus \so(6,5)\\
\ssl(2,\HH)\oplus \so(6,5)\\
\su(2,2)\oplus \so(8,3)\\
\su(4)\oplus \so(4,7)\\
\ssl(2,\HH)\oplus \so(2,9)\\
\su(4)\oplus \so(10,1)\\
   \end{aligned} $ & R \\
   \hline

$B_4+D_4$ & $
   \begin{aligned}
\so(6,3)\oplus \so(4,4)\\
\so(4,5)\oplus \so(3,5)\\
\so(4,5)\oplus \so^*(8)\\
\so(2,7)\oplus \so(3,5)\\
\so(6,3)\oplus \so(1,7)\\
\so(8,1)\oplus \so^*(8)\\
\so(2,7)\oplus \so(8)\\
\so(9)\oplus \so(1,7)\\
   \end{aligned} $ & R \\
   \hline

$B_3+D_5$ & $
   \begin{aligned}
\so(2,5)\oplus \so(5,5)\\
\so(4,3)\oplus \so(4,6)\\
\so(4,3)\oplus \so(3,7)\\
\so(6,1)\oplus \so(4,6)\\
\so(2,5)\oplus \so(2,8)\\
\so(7)\oplus \so(3,7)\\
\so(6,1)\oplus \so(9,1)\\
\so(7)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_6$ & $
   \begin{aligned}
\so(4,1)\oplus \so(6,6)\\
\so(2,3)\oplus \so(5,7)\\
\so(2,3)\oplus \so(4,8)\\
\so(5)\oplus \so(5,7)\\
\so(4,1)\oplus \so(3,9)\\
\so(5)\oplus \so(2,10)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_7$ & $
   \begin{aligned}
\su(2)\oplus \so(7,7)\\
\ssl(2,\R)\oplus \so(6,8)\\
\ssl(2,\R)\oplus \so(5,9)\\
\su(2)\oplus \so(4,10)\\
   \end{aligned} $ & R \\
   \hline

$D_8$ & $
   \begin{aligned}
\so(7,9)\\
\so(6,10)\\
   \end{aligned} $ & R \\
\hline

$B_7+T_1$ & $
\begin{aligned}
\so(6,9)\oplus\so(1,1)\\
\so(8,7)\oplus\u(1)\\
\so(10,5)\oplus\u(1)\\
\end{aligned}  $ & R\\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(12,5)$.}\label{tab:so125}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(12,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$2A_1+B_6$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(10,3)\\
\ssl(2,\C)\oplus \so(4,9)\\
\su(2)\oplus \su(2)\oplus \so(8,5)\\
\ssl(2,\C)\oplus \so(2,11)\\
\su(2)\oplus \su(2)\oplus \so(12,1)\\
   \end{aligned} $ & R \\
\hline

$A_3+B_5$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(2,9)\\
\su(2,2)\oplus \so(8,3)\\
\ssl(2,\HH)\oplus \so(4,7)\\
\su(4)\oplus \so(6,5)\\
\su(2,2)\oplus \so(10,1)\\
\ssl(2,\HH)\oplus \so(11)\\
   \end{aligned} $ & R \\
   \hline

$B_4+D_4$ & $
   \begin{aligned}
\so(8,1)\oplus \so(4,4)\\
\so(2,7)\oplus \so(3,5)\\
\so(6,3)\oplus \so^*(8)\\
\so(4,5)\oplus \so(1,7)\\
\so(4,5)\oplus \so(8)\\
\so(9)\oplus \so(3,5)\\
   \end{aligned} $ & R \\
   \hline

$B_3+D_5$ & $
   \begin{aligned}
\so(7)\oplus \so(5,5)\\
\so(6,1)\oplus \so(4,6)\\
\so(2,5)\oplus \so(3,7)\\
\so(4,3)\oplus \so(2,8)\\
\so(4,3)\oplus \so(9,1)\\
\so(2,5)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_6$ & $
   \begin{aligned}
\so(5)\oplus \so(5,7)\\
\so(4,1)\oplus \so(4,8)\\
\so(2,3)\oplus \so(3,9)\\
\so(2,3)\oplus \so(2,10)\\
\so(4,1)\oplus \so(11,1)\\
\so(5)\oplus \so(12)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_7$ & $
   \begin{aligned}
\su(2)\oplus \so(5,9)\\
\ssl(2,\R)\oplus \so(4,10)\\
\ssl(2,\R)\oplus \so(3,11)\\
\su(2)\oplus \so(2,12)\\
   \end{aligned} $ & R \\
   \hline

$D_8$ & $
   \begin{aligned}
\so(5,11)\\
\so(4,12)\\
   \end{aligned} $ & R \\
   \hline

$B_7+T_1$ & $
\begin{aligned}
\so(4,11)\oplus\so(1,1)\\
\so(10,5)\oplus\u(1)\\
\so(12,3)\oplus\u(1)\\
\end{aligned}  $ & R\\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(14,3)$.}\label{tab:so143}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(14,3)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$2A_1+B_6$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(12,1)\\
\ssl(2,\C)\oplus \so(2,11)\\
\su(2)\oplus \su(2)\oplus \so(10,3)\\
\ssl(2,\C)\oplus \so(13)\\
   \end{aligned} $ & R \\
\hline

$A_3+B_5$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(11)\\
\su(2,2)\oplus \so(10,1)\\
\ssl(2,\HH)\oplus \so(2,9)\\
\su(4)\oplus \so(8,3)\\
   \end{aligned} $ & R \\
   \hline

$B_4+D_4$ & $
   \begin{aligned}
\so(9)\oplus \so(3,5)\\
\so(8,1)\oplus \so^*(8)\\
\so(6,3)\oplus \so(8)\\
\so(2,7)\oplus \so(1,7)\\
   \end{aligned} $ & R \\
   \hline

$B_3+D_5$ & $
   \begin{aligned}
\so(7)\oplus \so(3,7)\\
\so(6,1)\oplus \so(2,8)\\
\so(2,5)\oplus \so(9,1)\\
\so(4,3)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_6$ & $
   \begin{aligned}
\so(5)\oplus \so(3,9)\\
\so(4,1)\oplus \so(2,10)\\
\so(2,3)\oplus \so(11,1)\\
\so(2,3)\oplus \so(12)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_7$ & $
   \begin{aligned}
\su(2)\oplus \so(3,11)\\
\ssl(2,\R)\oplus \so(2,12)\\
\ssl(2,\R)\oplus \so(13,1)\\
\su(2)\oplus \so(14)\\
   \end{aligned} $ & R \\
   \hline

$D_8$ & $
   \begin{aligned}
\so(3,13)\\
\so(2,14)\\
   \end{aligned} $ & R \\
\hline

$B_7+T_1$ & $
\begin{aligned}
\so(2,13)\oplus\so(1,1)\\
\so(12,3)\oplus\u(1)\\
\so(14,1)\oplus\u(1)\\
\end{aligned}  $ & R\\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(16,1)$.}\label{tab:so161}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(16,1)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$2A_1+B_6$ & $
   \begin{aligned}
     \ssl(2,\C)\oplus \so(13)\\
     \su(2)\oplus \su(2)\oplus \so(12,1)\\
   \end{aligned} $ & R \\
\hline

$A_3+B_5$ & $
   \begin{aligned}
     \ssl(2,\HH)\oplus \so(11)\\
\su(4)\oplus \so(10,1)\\
   \end{aligned} $ & R \\
   \hline

$B_4+D_4$ & $
   \begin{aligned}
\so(9)\oplus \so(1,7)\\
\so(8,1)\oplus \so(8)\\
   \end{aligned} $ & R \\
   \hline

$B_3+D_5$ & $
   \begin{aligned}
\so(7)\oplus \so(9,1)\\
\so(6,1)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$B_2+D_6$ & $
   \begin{aligned}
\so(5)\oplus \so(11,1)\\
\so(4,1)\oplus \so(12)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_7$ & $
   \begin{aligned}
\su(2)\oplus \so(13,1)\\
\ssl(2,\R)\oplus \so(14)\\
   \end{aligned} $ & R \\
   \hline

$D_8$ & $
   \begin{aligned}
\so(15,1)\\
\so(16)\\
   \end{aligned} $ & R \\
\hline

$B_7+T_1$ & $
\begin{aligned}
\so(15)\oplus\so(1,1)\\
\so(14,1)\oplus\u(1)\\
\end{aligned}  $ & R\\
\hline

\end{longtable}

\noindent{\bf Type $C_8$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(1,7)$.}\label{tab:sp17}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(1,7)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_7+T_1$ & $\su(1,7)\oplus \u(1)$ & R\\
   \hline

$C_4+C_4$ & $\sp(4)\oplus \sp(1,3)$ & R\\
   \hline

$C_3+C_5$ & $
   \begin{aligned}
\sp(1,2)\oplus \sp(5)\\
\sp(3)\oplus \sp(1,4)\\
   \end{aligned} $ & R \\
   \hline

$B_2+C_6$ & $
   \begin{aligned}
\so(4,1)\oplus \sp(6)\\
\so(5)\oplus \sp(1,5)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_7$ & $
   \begin{aligned}
\su(2)\oplus \sp(1,6)\\
\su(2)\oplus \sp(7)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_4$ & $\su(2)\oplus \so(1,7)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(2,6)$.}\label{tab:sp26}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(2,6)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_7+T_1$ & $\su(2,6)\oplus \u(1)$ & R\\
   \hline

$C_4+C_4$ & $
   \begin{aligned}
\sp(4)\oplus \sp(2,2)\\
\sp(1,3)\oplus \sp(1,3)\\
   \end{aligned} $ & R \\
   \hline

$C_3+C_5$ & $
   \begin{aligned}
\sp(1,2)\oplus \sp(1,4)\\
\sp(3)\oplus \sp(2,3)\\
\sp(1,2)\oplus \sp(5)\\
   \end{aligned} $ & R \\
   \hline

$B_2+C_6$ & $
   \begin{aligned}
\so(4,1)\oplus \sp(1,5)\\
\so(5)\oplus \sp(2,4)\\
\so(5)\oplus \sp(6)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_7$ & $
   \begin{aligned}
\su(2)\oplus \sp(2,5)\\
\su(2)\oplus \sp(1,6)\\
   \end{aligned} $ & R \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(3,5)$.}\label{tab:sp35}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(3,5)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_7+T_1$ & $\su(3,5)\oplus\u(1)$ & R \\
   \hline

$C_4+C_4$ & $
   \begin{aligned}
\sp(1,3)\oplus \sp(2,2)\\
\sp(4)\oplus \sp(1,3)\\
   \end{aligned} $ & R \\
   \hline

$C_3+C_5$ & $
   \begin{aligned}
\sp(1,2)\oplus \sp(2,3)\\
\sp(1,2)\oplus \sp(1,4)\\
\sp(3)\oplus \sp(2,3)\\
\sp(3)\oplus \sp(5)\\
   \end{aligned} $ & R \\
   \hline

$B_2+C_6$ & $
   \begin{aligned}
\so(4,1)\oplus \sp(2,4)\\
\so(5)\oplus \sp(3,3)\\
\so(5)\oplus \sp(1,5)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_7$ & $
   \begin{aligned}
\su(2)\oplus \sp(3,4)\\
\su(2)\oplus \sp(2,5)\\
   \end{aligned} $ & R \\
   \hline

$A_1+D_4$ & $\su(2)\oplus \so(3,5)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(4,4)$.}\label{tab:sp44}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(4,4)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_7+T_1$ & $
   \begin{aligned}
\ssl(4,\HH)\oplus \su(1,1)\\
\su(4,4)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$C_4+C_4$ & $
   \begin{aligned}
\sp(2,2)\oplus \sp(2,2)\\
\sp(4,\C)\\
\sp(1,3)\oplus \sp(1,3)\\
\sp(4)\oplus \sp(4)\\
   \end{aligned} $ & R \\
   \hline

$C_3+C_5$ & $
   \begin{aligned}
\sp(1,2)\oplus \sp(2,3) (2\times)\\
\sp(3)\oplus \sp(1,4) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$B_2+C_6$ & $
   \begin{aligned}
\so(4,1)\oplus \sp(3,3)\\
\so(5)\oplus \sp(2,4) (2\times)\\
   \end{aligned} $ & R \\
   \hline

$A_1+C_7$ & $\su(2)\oplus \sp(3,4) (2\times)$ & R \\
   \hline

$B_2$ & $\so(4,1)$ & S \\
   \hline

$A_1+D_4$ & $
   \begin{aligned}
\su(2)\oplus \so(4,4)\\
\ssl(2,\R)\oplus \so^*(8)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\sp(8,\R)$.}\label{tab:sp16R}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\sp(8,\R)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_7+T_1$ & $
   \begin{aligned}
\ssl(8,\R)\oplus\so(1,1)\\
\su(4,4)\oplus\u(1)\\
\su(3,5)\oplus\u(1)\\
\su(2,6)\oplus\u(1)\\
\su(1,7)\oplus\u(1)\\
\su(8)\oplus\u(1)\\
   \end{aligned} $ & R \\
   \hline

$C_4+C_4$ & $
   \begin{aligned}
\sp(4,\R)\oplus \sp(4,\R)\\
\sp(4,\C)\\
   \end{aligned} $ & R \\
   \hline

$C_3+C_5$ & $\sp(3,\R)\oplus \sp(5,\R)$ & R\\
   \hline

$B_2+C_6$ & $\so(2,3)\oplus \sp(6,\R)$ & R\\
   \hline

$A_1+C_7$ & $\ssl(2,\R)\oplus \sp(7,\R)$ & R \\
   \hline

$A_1$ & $\ssl(2,\R)$ & S \\
   \hline

$B_2$ & $
   \begin{aligned}
\so(2,3)
   \end{aligned} $ & S \\
   \hline

$A_1+D_4$ & $
   \begin{aligned}
     \su(2)\oplus \so^*(8)\\
     \ssl(2,\R)\oplus \so(8)\\
     \ssl(2,\R)\oplus \so(4,4)\\
     \ssl(2,\R)\oplus \so(3,5)\\
     \ssl(2,\R)\oplus\so(1,7)\\
   \end{aligned} $ & S \\
   \hline

\end{longtable}

\noindent{\bf Type $D_8$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(2,14)$.}\label{tab:so214}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(2,14)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_7$ & $\su(1,7)\oplus \u(1)$ ($2\times$) & R \\
\hline
$A_1+A_1+D_6$ & $
   \begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(12)\\
\ssl(2,\C)\oplus \so(11,1)\\
\su(2)\oplus \su(2)\oplus \so(2,10)\\
   \end{aligned} $ & R \\
\hline
$A_3+D_5$ &$
   \begin{aligned}
\su(2,2)\oplus \so(10)\\
\ssl(2,\HH)\oplus \so(9,1)\\
\su(4)\oplus \so(2,8)\\
   \end{aligned} $ & R \\
   \hline

$D_4+D_4$ & $
   \begin{aligned}
\so(8)\oplus \so^*(8)\\
\so(1,7)\oplus \so(1,7)\\
   \end{aligned} $ & R \\
   \hline

$D_7+T_1$ & $
   \begin{aligned}
\so(13,1)\oplus\so(1,1)\\
\so(2,12)\oplus\u(1)\\
\so(14)\oplus\u(1)\\
   \end{aligned} $ & R \\
\hline

$B_3+B_4$ & $
   \begin{aligned}
\so(7)\oplus \so(2,7)\\
  \so(2,5)\oplus \so(9)\\
  \so(6,1)\oplus \so(8,1)\\
   \end{aligned} $ & S \\
\hline

$B_2+B_5$ & $
   \begin{aligned}
\so(5)\oplus \so(2,9)\\
  \so(2,3)\oplus \so(11)\\
  \so(4,1)\oplus \so(10,1)\\
   \end{aligned} $ & S \\
 \hline

$A_1+B_6$ & $
 \begin{aligned}
\su(2)\oplus \so(2,11)\\
  \ssl(2,\R)\oplus \so(13)\\
  \ssl(2,\R)\oplus \so(12,1)\\
   \end{aligned} $ & S \\
 \hline

 $B_7$ & $
 \begin{aligned}
\so(2,13)\\
  \so(14,1)\\
   \end{aligned} $ & S \\
 \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(4,12)$.}\label{tab:so412}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(4,12)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_7$ & $\su(2,6)\oplus\u(1)$ ($4\times$) & R \\
\hline

$A_1+A_1+D_6$ & $
\begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(2,10)\\
\ssl(2,\C)\oplus\so(3,9)\\
\su(2)\oplus \su(2)\oplus \so(4,8)\\
\ssl(2,\C)\oplus \so(11,1)\\
\su(2)\oplus \su(2)\oplus \so(12)\\
   \end{aligned} $ & R \\
\hline

$A_3+D_5$ &$
   \begin{aligned}
\ssl(4,\R)\oplus \so(9,1)\\
\su(4)\oplus \so(4,6)\\
\su(2,2)\oplus \so(2,8)\\
\ssl(2,\HH)\oplus \so(3,7)\\
\su(2,2)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$D_4+D_4$ & $
   \begin{aligned}
\so(8)\oplus \so(4,4) \\
\so(3,5)\oplus \so(1,7)\\
\so^*(8)\oplus \so^*(8)\\
   \end{aligned} $ & R \\
   \hline

$D_7+T_1$ & $
   \begin{aligned}
\so(3,11)\oplus\so(1,1)\\
\so(4,10)\oplus\u(1)\\
\so(2,12)\oplus\u(1)\\
   \end{aligned} $ & R \\
\hline

$A_1+C_4$ & $\su(2)\oplus \sp(1,3)$  & S \\
\hline

$B_3+B_4$ & $
\begin{aligned}
  \so(7)\oplus \so(4,5)\\
  \so(2,5)\oplus \so(2,7)\\
  \so(4,3)\oplus \so(9)\\
\so(4,3)\oplus \so(8,1)\\
\so(6,1)\oplus \so(6,3)\\
\end{aligned} $ & S \\
\hline

$B_2+B_5$ & $
\begin{aligned}
  \so(5)\oplus \so(4,7)\\
\so(2,3)\oplus \so(2,9)\\
\so(2,3)\oplus \so(10,1)\\
\so(4,1)\oplus \so(11)\\
\so(4,1)\oplus \so(8,3)\\
\end{aligned} $ & S \\
\hline

$A_1+B_6$ & $
\begin{aligned}
  \su(2)\oplus \so(4,9)\\
  \su(2)\oplus \so(12,1)\\
  \ssl(2,\R)\oplus \so(2,11)\\
  \ssl(2,\R)\oplus \so(10,3)\\
\end{aligned} $ & S \\
\hline

$B_7$ & $
\begin{aligned}
  \so(4,11)\\
  \so(12,3)\\
\end{aligned} $ & S \\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(6,10)$.}\label{tab:so610}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(6,10)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_7$ & $\su(3,5)\oplus \u(1)$ ($2\times$) & R \\
\hline

$A_1+A_1+D_6$ & $
\begin{aligned}
  \ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(4,8)\\
  \ssl(2,\C)\oplus \so(5,7)\\
  \su(2)\oplus \su(2)\oplus \so(6,6)\\
  \ssl(2,\C)\oplus \so(3,9)\\
  \su(2)\oplus \su(2)\oplus \so(2,10)\\
\end{aligned}$ & R \\
\hline

$A_3+D_5$ &$
\begin{aligned}
  \ssl(4,\R)\oplus \so(3,7)\\
  \su(2,2)\oplus \so(4,6)\\
  \ssl(2,\HH)\oplus \so(5,5)\\
  \su(2,2)\oplus \so(2,8)\\
  \su(4)\oplus \so(4,6)\\
  \ssl(2,\HH)\oplus \so(9,1)\\
  \su(4)\oplus \so(10)\\
\end{aligned}$ & R \\
\hline

$D_4+D_4$ & $
   \begin{aligned}
\so^*(8)\oplus \so(4,4) \\
  \so(3,5)\oplus \so(3,5)  \\
  \so(3,5)\oplus \so(1,7)\\
  \so(8)\oplus \so^*(8) \\
   \end{aligned} $ & R \\
   \hline

$D_7+T_1$ & $
   \begin{aligned}
\so(5,9)\oplus\so(1,1)\\
\so(6,8)\oplus\u(1)\\
\so(4,10)\oplus\u(1)\\
   \end{aligned} $ & R \\
\hline

$B_3+B_4$ & $
\begin{aligned}
\so(7)\oplus \so(6,3)\\
  \so(2,5)\oplus \so(4,5)\\
  \so(2,5)\oplus \so(8,1)\\
  \so(4,3)\oplus \so(2,7)\\
  \so(4,3)\oplus \so(6,3)\\
  \so(6,1)\oplus \so(9)\\
  \so(6,1)\oplus \so(4,5)\\
\end{aligned} $ & S \\
\hline

$B_2+B_5$ & $
\begin{aligned}
\so(5)\oplus \so(6,5)\\
  \so(5)\oplus \so(10,1)\\
  \so(2,3)\oplus \so(4,7)\\
  \so(2,3)\oplus \so(8,3)\\
  \so(4,1)\oplus \so(2,9)\\
  \so(4,1)\oplus \so(6,5)\\
\end{aligned} $ & S \\
\hline

$A_1+B_6$ & $
\begin{aligned}
\su(2)\oplus \so(6,7)\\
  \su(2)\oplus \so(10,3)\\
  \ssl(2,\R)\oplus \so(4,9)\\
  \ssl(2,\R)\oplus \so(8,5)\\
\end{aligned} $ & S \\
\hline

$B_7$ & $
\begin{aligned}
  \so(6,9)\\
  \so(10,5)\\
\end{aligned} $ & S \\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(8,8)$.}\label{tab:so88}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(8,8)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_7$ & $
\begin{aligned}
\ssl(8,\R)\oplus\so(1,1) (2\times)\\
\su(4,4)\oplus\u(1) (4\times)\\
\end{aligned} $ & R \\
\hline

$A_1+A_1+D_6$ & $
\begin{aligned}
\ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(6,6)\\
\ssl(2,\C)\oplus \so(5,7) (2\times)\\
\su(2)\oplus \su(2)\oplus \so(4,8) (2\times)\\
\end{aligned}$ & R \\
\hline

$A_3+D_5$ &$
\begin{aligned}
\ssl(4,\R)\oplus \so(5,5)\\
\su(2,2)\oplus \so(4,6) (2\times)\\
\ssl(2,\HH)\oplus \so(3,7) (2\times)\\
\su(4)\oplus \so(2,8) (2\times)\\
\end{aligned}$ & R \\
\hline

$D_4+D_4$ & $
   \begin{aligned}
\so(4,4)\oplus \so(4,4)\\
\so(3,5)\oplus \so(3,5)\\
\so(8,\C) (2\times)\\
\so^*(8)\oplus \so^*(8) \\
\so(1,7)\oplus \so(1,7)\\
\so(8)\oplus \so(8) \\
   \end{aligned} $ & R \\
   \hline

$D_7+T_1$ & $
   \begin{aligned}
\so(7,7)\oplus\so(1,1)\\
\so(6,8)\oplus\u(1) (2\times)\\
   \end{aligned} $ & R \\
\hline

$B_2+B_2$ & $
   \begin{aligned}
\so(5)\oplus \so(4,1) \\
\so(2,3)\oplus \so(2,3) \\
\so(4,1)\oplus \so(4,1) \\
   \end{aligned}$ & S \\
   \hline

$B_4$ & $
   \begin{aligned}
     \so(4,5) \\
\so(8,1) \\
   \end{aligned}$ & S \\
\hline

$A_1+C_4$ & $
   \begin{aligned}
\su(2)\oplus \sp(2,2) \\
\ssl(2,\R)\oplus \sp(8,\R) \\
   \end{aligned}$ & S \\
   \hline

 $B_3+B_4$ &  $
   \begin{aligned}
\so(7)\oplus \so(8,1)\\
 \so(2,5)\oplus \so(6,3)\\
  \so(4,3)\oplus \so(4,5)\\
  \so(6,1)\oplus \so(2,7)\\
   \end{aligned}$ & S \\
   \hline

 $B_2+B_5$ &  $
   \begin{aligned}
\so(5)\oplus \so(8,3)\\
\so(2,3)\oplus \so(6,5)\\
\so(4,1)\oplus \so(4,7)\\
   \end{aligned}$ & S \\
\hline

 $A_1+B_6$ &  $
   \begin{aligned}
\su(2)\oplus \so(8,5)\\
\ssl(2,\R)\oplus \so(6,7)\\
   \end{aligned}$ & S \\
   \hline

$B_7$ & $\so(8,7)$ & S \\
   \hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so^*(16)$.}\label{tab:so*16}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so^*(16)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_7$ & $
\begin{aligned}
\su(3,5)\oplus\u(1) \\
\su(2,6)\oplus\u(1) \\
\su(1,7)\oplus\u(1) \\
\ssl(4,\HH)\oplus\so(1,1)\\
\su(4,4)\oplus\u(1)\\
\su(8)\oplus\u(1)\\
\end{aligned} $ & R \\
\hline

$A_1+A_1+D_6$ & $\su(2)\oplus \ssl(2,\R)\oplus \so^*(12)$ & R \\
\hline

$A_3+D_5$ & $\su(1,3)\oplus \so^*(10)$ & R \\
\hline

$D_4+D_4$ & $
\begin{aligned}
  \so^*(8)\oplus \so^*(8)\\
  \so(8,\C)\\
\end{aligned} $ & R \\
\hline

$D_7+T_1$ & $\so^*(14)\oplus\u(1)$ & R\\
\hline

$B_2+B_2$ & $
\begin{aligned}
\so(5)\oplus \so(2,3) \\
\so(2,3)\oplus \so(4,1) \\
\end{aligned} $ & S \\
\hline

$B_4$ & $
\begin{aligned}
\so(2,7) \\
\so(6,3) \\
\end{aligned} $ & S \\
\hline

$A_1+C_4$ & $
\begin{aligned}
\su(2)\oplus \sp(4,\R) \\
\ssl(2,\R)\oplus \sp(4) \\
\ssl(2,\R)\oplus \sp(1,3) \\
\ssl(2,\R)\oplus \sp(2,2) \\
\end{aligned} $ & S \\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(15,1)$.}\label{tab:so151}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(15,1)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+D_6$ & $
\begin{aligned}
  \ssl(2,\C)\oplus \so(12)\\
  \su(2)\oplus \su(2)\oplus \so(11,1)\\
\end{aligned} $ & R \\
\hline

$A_3+D_5$ & $
\begin{aligned}
  \ssl(2,\HH)\oplus \so(10)\\
  \su(4)\oplus \so(9,1)\\
\end{aligned}$ & R \\
\hline

$D_4+D_4$ & $\so(8)\oplus \so(1,7)$ & R \\
\hline

$D_7+T_1$ & $
   \begin{aligned}
\so(13,1)\oplus\u(1)\\
\so(14)\oplus\so(1,1)\\
   \end{aligned} $ & R \\
\hline

$B_3+B_4$ & $
\begin{aligned}
\so(7)\oplus \so(8,1)\\
\so(6,1)\oplus \so(9)\\
\end{aligned}$ & S \\
\hline

$B_2+B_5$ & $
\begin{aligned}
\so(5)\oplus \so(10,1)\\
\so(4,1)\oplus \so(11)\\
\end{aligned}$ & S \\
\hline

$A_1+B_6$ &  $
\begin{aligned}
\su(2)\oplus \so(12,1)\\
\ssl(2,\R)\oplus \so(13)\\
\end{aligned}$ & S \\
\hline

$B_7$ & $
\begin{aligned}
\so(15)\\
\so(14,1)\\
\end{aligned}$ & S \\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(3,13)$.}\label{tab:so313}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(3,13)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+D_6$ & $
   \begin{aligned}
     \ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(11,1)\\
     \ssl(2,\C)\oplus \so(2,10)\\
     \su(2)\oplus \su(2)\oplus \so(3,9)\\
     \ssl(2,\C)\oplus \so(12)\\
   \end{aligned} $ & R \\
   \hline

$A_3+D_5$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(10)\\
 \su(2,2)\oplus \so(9,1)\\
 \ssl(2,\HH)\oplus \so(2,8)\\
 \su(4)\oplus \so(3,7)\\
   \end{aligned} $ & R \\
   \hline

$D_4+D_4$ & $
   \begin{aligned}
\so(8)\oplus \so(3,5) \\
\so^*(8)\oplus \so(1,7)\\
   \end{aligned} $ & R \\
   \hline

$D_7+T_1$ & $
   \begin{aligned}
\so(2,12)\oplus\so(1,1)\\
\so(3,11)\oplus\u(1)\\
\so(13,1)\oplus\u(1)\\
   \end{aligned} $ & R \\
\hline

$B_3+B_4$ & $
   \begin{aligned}
\so(7)\oplus \so(6,3)\\
 \so(2,5)\oplus \so(8,1)\\
 \so(4,3)\oplus \so(9)\\
 \so(6,1)\oplus \so(2,7)\\
   \end{aligned} $ & S \\
   \hline

$B_2+B_5$ & $
   \begin{aligned}
\so(5)\oplus \so(8,3)\\
 \so(2,3)\oplus \so(11)\\
 \so(2,3)\oplus \so(10,1)\\
 \so(4,1)\oplus \so(2,9)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_6$ &  $
   \begin{aligned}
\su(2)\oplus \so(13)\\
\su(2)\oplus \so(10,3)\\
\ssl(2,\R)\oplus \so(2,11)\\
\ssl(2,\R)\oplus \so(12,1)\\
   \end{aligned} $ & S \\
   \hline

$B_7$ & $
\begin{aligned}
\so(2,13)\\
\so(12,3)\\
\end{aligned}$ & S \\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(5,11)$.}\label{tab:so511}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(5,11)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+D_6$ & $
   \begin{aligned}
     \ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(3,9)\\
     \ssl(2,\C)\oplus \so(4,8)\\
     \su(2)\oplus \su(2)\oplus \so(5,7)\\
     \ssl(2,\C)\oplus \so(2,10)\\
     \su(2)\oplus \su(2)\oplus \so(11,1)\\
   \end{aligned} $ & R \\
   \hline

$A_3+D_5$ &   $
   \begin{aligned}
\ssl(4,\R)\oplus \so(2,8)\\
 \su(2,2)\oplus \so(3,7)\\
 \ssl(2,\HH)\oplus \so(4,6)\\
 \su(4)\oplus \so(5,5)\\
 \su(2,2)\oplus \so(9,1)\\
 \ssl(2,\HH)\oplus \so(10)\\
   \end{aligned} $ & R \\
   \hline

$D_4+D_4$ &   $
   \begin{aligned}
\so(4,4)\oplus \so(1,7)\\
\so^*(8)\oplus \so(3,5) \\
\so(8)\oplus \so(3,5) \\
   \end{aligned} $ & R \\
   \hline

$D_7+T_1$ & $
   \begin{aligned}
\so(4,10)\oplus\so(1,1)\\
\so(5,9)\oplus\u(1)\\
\so(3,11)\oplus\u(1)\\
   \end{aligned} $ & R \\
\hline

$B_3+B_4$ & $
   \begin{aligned}
\so(7)\oplus \so(4,5)\\
\so(2,5)\oplus \so(9)\\
\so(2,5)\oplus \so(6,3)\\
\so(4,3)\oplus \so(2,7)\\
\so(4,3)\oplus \so(8,1)\\
\so(6,1)\oplus \so(4,5)\\
   \end{aligned} $ & S \\
   \hline

$B_2+B_5$ & $
   \begin{aligned}
\so(5)\oplus \so(11)\\
\so(5)\oplus \so(6,5)\\
\so(2,3)\oplus \so(2,9)\\
\so(2,3)\oplus \so(8,3)\\
\so(4,1)\oplus \so(4,7)\\
\so(4,1)\oplus \so(10,1)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_6$ & $
   \begin{aligned}
\su(2)\oplus \so(2,11)\\
\su(2)\oplus \so(8,5)\\
\ssl(2,\R)\oplus \so(4,9)\\
\ssl(2,\R)\oplus \so(10,3)\\
   \end{aligned} $ & S \\
   \hline

$B_7$ & $
\begin{aligned}
\so(4,11)\\
\so(10,5)\\
\end{aligned}$ & S \\
\hline

\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $\so(7,9)$.}\label{tab:so79}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $\so(7,9)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$A_1+A_1+D_6$ & $
   \begin{aligned}
     \ssl(2,\R)\oplus \ssl(2,\R)\oplus \so(5,7)\\
     \ssl(2,\C)\oplus\so(6,6)\\
     \ssl(2,\C)\oplus\so(4,8)\\
     \su(2)\oplus \su(2)\oplus \so(5,7)\\
     \su(2)\oplus \su(2)\oplus \so(3,9)\\
   \end{aligned} $ & R \\
   \hline

$A_3+D_5$ & $
   \begin{aligned}
\ssl(4,\R)\oplus \so(4,6)\\
\su(2,2)\oplus \so(5,5)\\
\su(2,2)\oplus \so(3,7)\\
\ssl(2,\HH)\oplus \so(4,6)\\
\ssl(2,\HH)\oplus \so(2,8)\\
\su(4)\oplus \so(3,7)\\
\su(4)\oplus \so(9,1)\\
   \end{aligned} $ & R \\
   \hline

$D_4+D_4$ & $
   \begin{aligned}
\so(4,4)\oplus \so(3,5) \\
\so^*(8)\oplus \so(3,5) \\
\so^*(8)\oplus \so(1,7) \\
\so(8)\oplus \so(1,7) \\
   \end{aligned} $ & R \\
   \hline

$D_7+T_1$ & $
   \begin{aligned}
\so(6,8)\oplus\so(1,1)\\
\so(7,7)\oplus\u(1)\\
\so(5,9)\oplus\u(1)\\
   \end{aligned} $ & R \\
\hline

$B_3+B_4$ & $
   \begin{aligned}
\so(7)\oplus \so(9)\\
 \so(7)\oplus \so(2,7)\\
 \so(2,5)\oplus \so(2,7)\\
 \so(2,5)\oplus \so(4,5)\\
 \so(4,3)\oplus \so(4,5)\\
 \so(4,3)\oplus \so(6,3)\\
 \so(6,1)\oplus \so(6,3)\\
 \so(6,1)\oplus \so(8,1)\\
   \end{aligned} $ & S \\
   \hline

$B_2+B_5$ & $
   \begin{aligned}
 \so(5)\oplus \so(2,9)\\
 \so(5)\oplus \so(4,7)\\
 \so(2,3)\oplus \so(4,7)\\
 \so(2,3)\oplus \so(6,5)\\
 \so(4,1)\oplus \so(6,5)\\
 \so(4,1)\oplus \so(8,3)\\
   \end{aligned} $ & S \\
   \hline

$A_1+B_6$ & $
   \begin{aligned}
\su(2)\oplus \so(4,9)\\
 \su(2)\oplus \so(6,7)\\
 \ssl(2,\R)\oplus \so(6,7)\\
 \ssl(2,\R)\oplus \so(8,5)\\
   \end{aligned} $ & S \\
   \hline

$B_7$ & $
\begin{aligned}
\so(6,9)\\
\so(8,7)\\
\end{aligned}$ & S \\
\hline

\end{longtable}

\noindent{\bf Type $E_8$}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $E_8(8)$.}\label{tab:E8_8}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $E_8(8)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$2A_4$ & $
   \begin{aligned}
    \su(5)\oplus \su(1,4) \\
    \su(1,4)\oplus \su(1,4) \\
    \su(2,3)\oplus \su(2,3) \\
    \ssl(5,\R)\oplus \ssl(5,\R)
   \end{aligned} $ & R \\
\hline
$D_8$ &    $
   \begin{aligned}
     \so(16)\\ \so(8,8) \\ \so^*(16) \end{aligned}$ & R \\
\hline
$A_8$ &    $
   \begin{aligned}
     \su(1,8)\\ \su(4,5) \\ \ssl(9,\R) \end{aligned}$ & R \\

\hline
$A_2+E_6$ &    $
   \begin{aligned}
     \ssl(3,\R)\oplus E_{6(6)}\\ \su(3)\oplus E_{6(-14)} \\ \su(1,2)\oplus E_{6(2)}
   \end{aligned}$ & R \\

\hline
$A_1+E_7$ &    $
   \begin{aligned}
     \su(2)\oplus E_{7(-5)}\\ \ssl(2,\R)\oplus E_{7(7)}
   \end{aligned}$ & R \\

\hline
$B_2$ &    $
   \begin{aligned}
     \so(2,3)\\ \so(4,1)
   \end{aligned}$ & S \\

\hline
$A_1+A_2$ &    $
   \begin{aligned}
     \su(2)\oplus \su(1,2)\\ \ssl(2,\R)\oplus \su(3) \\
     \ssl(2,\R)\oplus \su(1,2) \\ \ssl(2,\R)\oplus \ssl(3,\R)
   \end{aligned}$ & S \\

\hline
$F_4+G_2$ &    $
   \begin{aligned}
     F_{4(-20)}\oplus G_2^{\mathrm{cpt}}\\ F_{4(4)}\oplus G_2(2)
   \end{aligned}$ & S \\

\hline
$A_1^{520}$ & $\ssl(2,\R)$ & S \\
\hline
$A_1^{760}$ & $\ssl(2,\R)$ & S \\
\hline
$A_1^{1240}$ & $\ssl(2,\R)$ & S \\

\hline
\end{longtable}

\begin{longtable}{|l|c|c|}
\caption{Maximal subalgebras of $E_8(-24)$.}\label{tab:E8_24}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape subalgebras of $E_8(-24)$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
type & real subalgebras & \\
\hline

$2A_4$ & $
   \begin{aligned}
    \su(1,4)\oplus \su(2,3) \\
    \su(5)\oplus \su(2,3)
   \end{aligned} $ & R \\
\hline
$D_8$ &    $
   \begin{aligned}
     \so(4,12)\\ \so^*(16) \end{aligned}$ & R \\
\hline
$A_8$ &    $
   \begin{aligned}
     \su(3,6)\\ \su(2,7) \end{aligned}$ & R \\

\hline
$A_2+E_6$ &    $
   \begin{aligned}
     \su(3)\oplus E_{6(2)}\\ \su(1,2)\oplus E_{6(-14)} \\
     \su(1,2)\oplus E_6^{\mathrm{cpt}} \\ \ssl(3,\R)\oplus E_{6(-26)}
   \end{aligned}$ & R \\

\hline
$A_1+E_7$ &    $
   \begin{aligned}
     \su(2)\oplus E_{7(-5)}\\ \su(2)\oplus E_7^{\mathrm{cpt}} \\\
     \ssl(2,\R)\oplus E_{7(-25)}
   \end{aligned}$ & R \\

\hline

$A_1+A_2$ &    $\su(2)\oplus \ssl(3,\R)$ & S \\

\hline
$F_4+G_2$ &    $
   \begin{aligned}
     F_{4(4)}\oplus G_2^{\mathrm{cpt}}\\ F_4^{\mathrm{cpt}}\oplus G_{2(2)}\\
     F_{4(-20)}\oplus G_{2(2)}
   \end{aligned}$ & S \\

\hline
\end{longtable}
